Clifford Circuit Synthesis for Distributed Quantum Architectures with Arbitrary Network Topology

To achieve large-scale fault-tolerant quantum computation, it may be easier to combine many small sets of qubits than to construct a single large set. For example via quantum error correction with block codes, or distributed quantum processors utilizing shared entanglement. In these regimes, the time or error budget of the overall quantum computation may be dominated by non-local operations. Hence, it is worthwhile to minimize the number of these operations. We consider the case where both non-local and local connectivity may be arbitrarily restricted, and give an asymptotically optimal synthesis method for distributed CNOT and Clifford circuits, based on block-matrix Gaussian elimination. We extend this to all Clifford+RZ circuits by generalizing the Pauli exponential circuit representation; this naturally integrates with existing methods for optimizing T-count. As an application, we show how to implement CNOT circuits in a CSS code encoding n logical qubits in k blocks using O(nk) inter-block transversal CNOTs and intra-block Pauli measurements.

==> figures/block-elim-col-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (2, 0) {};
		\node [style=vertex] (2) at (4, 0) {};
		\node [style=vertex] (3) at (0, -2) {};
		\node [style=white dot] (4) at (2, -2) {};
		\node [style=vertex] (5) at (4, -2) {};
		\node [style=vertex] (6) at (4, -4) {};
		\node [style=vertex] (7) at (2, -4) {};
		\node [style=vertex] (8) at (0, -4) {};
		\node [style=none] (9) at (0, 0.375) {\tiny $A$};
		\node [style=none] (10) at (2, 0.375) {\tiny $B$};
		\node [style=none] (11) at (4, 0.375) {\tiny $C$};
		\node [style=none] (12) at (2.25, -3.75) {\tiny $E$};
		\node [style=none] (13) at (4.375, -2) {\tiny $D$};
		\node [style=none] (14) at (4.375, -4) {\tiny $0$};
		\node [style=none] (15) at (2.375, -1.75) {\tiny $0$};
		\node [style=none] (16) at (0.375, -3.75) {\tiny $0$};
		\node [style=none] (17) at (0.375, -1.75) {\tiny $0$};
		\node [style=vertex] (30) at (16, -3.75) {};
		\node [style=vertex] (31) at (17.75, -2) {};
		\node [style=vertex] (32) at (19.5, -3.75) {};
		\node [style=white dot] (33) at (15.75, 0) {};
		\node [style=vertex] (34) at (15.75, -2.5) {};
		\node [style=vertex] (35) at (13.75, -2) {};
		\node [style=none] (36) at (16, -4.125) {\tiny $A$};
		\node [style=none] (37) at (17.875, -1.625) {\tiny $G$};
		\node [style=none] (38) at (19.5, -4.125) {\tiny $C$};
		\node [style=none] (39) at (13.75, -2.375) {\tiny $E$};
		\node [style=none] (40) at (16.125, 0.25) {\tiny $F$};
		\node [style=none] (41) at (15.75, -2.875) {\tiny $D$};
		\node [style=none] (42) at (14.625, -0.75) {\rotatebox{45}{\scalebox{0.35}{$\mathrm{rsp}(E) \subseteq \mathrm{rsp}(F)$}}};
		\node [style=none] (43) at (16.875, -0.75) {\rotatebox{-45}{\scalebox{0.35}{$\mathrm{rsp}(F) \supseteq \mathrm{rsp}(G)$}}};
		\node [style=none] (44) at (15.95, -1.25) {\rotatebox{-90}{\scalebox{0.35}{$\mathrm{rsp}(F) \supseteq \mathrm{rsp}(D)$}}};
		\node [style=none] (45) at (18.75, -2.625) {\rotatebox{-45}{\scalebox{0.35}{$\mathrm{rsp}(G) \supseteq \mathrm{rsp}(C)$}}};
		\node [style=none] (46) at (16.75, -2.625) {\rotatebox{45}{\scalebox{0.35}{$\mathrm{rsp}(A) \subseteq \mathrm{rsp}(G)$}}};
		\node [style=vertex] (47) at (8.25, -3.75) {};
		\node [style=vertex] (48) at (10, -2) {};
		\node [style=vertex] (49) at (11.75, -3.75) {};
		\node [style=white dot] (50) at (8, 0) {};
		\node [style=vertex] (51) at (8, -2.5) {};
		\node [style=vertex] (52) at (6, -2) {};
		\node [style=none] (53) at (8.25, -4.125) {\tiny $A$};
		\node [style=none] (54) at (10.125, -1.625) {\tiny $B$};
		\node [style=none] (55) at (11.75, -4.125) {\tiny $C$};
		\node [style=none] (56) at (6, -2.375) {\tiny $E$};
		\node [style=none] (57) at (8.375, 0.25) {\tiny $0$};
		\node [style=none] (58) at (8, -2.875) {\tiny $D$};
		\node [style=vertex] (80) at (23.75, -3.75) {};
		\node [style=vertex] (81) at (25.5, -2) {};
		\node [style=vertex] (82) at (27.25, -3.75) {};
		\node [style=white dot] (83) at (23.5, 0) {};
		\node [style=vertex] (84) at (23.5, -2.5) {};
		\node [style=vertex] (85) at (21.5, -2) {};
		\node [style=none] (86) at (23.75, -4.125) {\tiny $0$};
		\node [style=none] (87) at (25.625, -1.625) {\tiny $0$};
		\node [style=none] (88) at (27.25, -4.125) {\tiny $0$};
		\node [style=none] (89) at (21.5, -2.375) {\tiny $0$};
		\node [style=none] (90) at (23.875, 0.25) {\tiny $F$};
		\node [style=none] (91) at (23.5, -2.875) {\tiny $0$};
		\node [style=none] (92) at (22, -0.75) {};
		\node [style=none] (93) at (22.5, -1) {};
		\node [style=none] (94) at (23.5, -1.5) {};
		\node [style=none] (95) at (24.5, -3) {};
		\node [style=none] (96) at (26.5, -3) {};
		\node [style=none] (97) at (24.5, -1) {};
		\node [style=none] (98) at (2, -5) {\tiny (a)};
		\node [style=none] (99) at (8, -5) {\tiny (b)};
		\node [style=none] (100) at (15.75, -5) {\tiny (c)};
		\node [style=none] (101) at (23.5, -5) {\tiny (d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (0);
		\draw (3) to (8);
		\draw (8) to (7);
		\draw (5) to (2);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (4) to (7);
		\draw (4) to (5);
		\draw (4) to (1);
		\draw (1) to (0);
		\draw (1) to (2);
		\draw [style=green edge] (33) to (35);
		\draw [style=green edge] (33) to (34);
		\draw [style=green edge] (33) to (31);
		\draw [style=green edge] (31) to (30);
		\draw [style=green edge] (31) to (32);
		\draw [style=green edge] (50) to (52);
		\draw [style=green edge] (50) to (51);
		\draw [style=green edge] (50) to (48);
		\draw [style=green edge] (48) to (47);
		\draw [style=green edge] (48) to (49);
		\draw [style=green edge] (83) to (85);
		\draw [style=green edge] (83) to (84);
		\draw [style=green edge] (83) to (81);
		\draw [style=green edge] (81) to (80);
		\draw [style=green edge] (81) to (82);
		\draw [style=dashed diredge, in=150, out=-30] (92.center) to (93.center);
		\draw [style=dashed diredge, in=135, out=-30] (93.center) to (94.center);
		\draw [style=dashed diredge, in=150, out=-45] (94.center) to (95.center);
		\draw [style=dashed diredge, in=-150, out=-30] (95.center) to (96.center);
		\draw [style=dashed diredge, in=30, out=45] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/block-row-col-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\left(\begin{array}{cc|cc} 1 & 1 & 0 & 1 \\ 1 & 1 & 1 & 0 \\ \hline 0 & 1 & 1 & 0 \\ 1 & 0 & 0 & 1 \end{array}\right)$};
		\node [style=none] (1) at (10, 0) {$\left(\begin{array}{cc|cc} 1 & 1 & 0 & 1 \\ 1 & 0 & 0 & 0 \\ \hline 0 & 1 & 1 & 0 \\ 1 & 0 & 0 & 1 \end{array}\right)$};
		\node [style=none] (2) at (5, 0) {$\longrightarrow$};
		\node [style=none] (3) at (5, 1) {\tiny $R_{BA} = \begin{pmatrix} 0 & 0 \\ 1 & 0\end{pmatrix}$};
		\node [style=none] (4) at (20, 0) {$\left(\begin{array}{cc|cc} 1 & 1 & 0 & 1 \\ 1 & 0 & 0 & 0 \\ \hline 0 & 0 & 1 & 1 \\ 0 & 0 & 0 & 1 \end{array}\right)$};
		\node [style=none] (5) at (15, 0) {$\longrightarrow$};
		\node [style=none] (6) at (15, 1) {\tiny $R_{AB} = \begin{pmatrix} 1 & 1 \\ 0 & 1\end{pmatrix}$};
		\node [style=none] (7) at (-4.5, 0) {$M$};
		\node [style=none] (8) at (0, -4) {$\left(\begin{array}{cc|cc} 0 & 1 & 0 & 0 \\ 1 & 1 & 0 & 0 \\ \hline 0 & 1 & 1 & 1 \\ 0 & 1 & 0 & 1 \end{array}\right)$};
		\node [style=none] (13) at (5, -4) {$\longrightarrow$};
		\node [style=none] (14) at (5, -3) {\tiny $R_{AB} = \begin{pmatrix} 1 & 0 \\ 1 & 0\end{pmatrix}$};
		\node [style=none] (15) at (-5.5, -4) {$(M^{-1})^T$};
		\node [style=none] (16) at (-3.5, 0) {$=$};
		\node [style=none] (17) at (-3.5, -4) {$=$};
		\node [style=none] (18) at (10, -4) {$\left(\begin{array}{cc|cc} 0 & 1 & 0 & 0 \\ 1 & 1 & 0 & 0 \\ \hline 0 & 0 & 1 & 1 \\ 0 & 0 & 0 & 1 \end{array}\right)$};
		\node [style=none] (20) at (-4.5, -8) {$M$};
		\node [style=none] (21) at (-3.5, -8) {$=$};
		\node [style=none] (22) at (0, -8) {$\left(\begin{array}{cc|cc} 1 & 1 & 0 & 0 \\ 1 & 0 & 0 & 0 \\ \hline 0 & 0 & 1 & 1 \\ 0 & 0 & 0 & 1 \end{array}\right)$};
		\node [style=none] (23) at (10, -8) {$\left(\begin{array}{cc|cc} 1 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 \\ \hline 0 & 0 & 1 & 1 \\ 0 & 0 & 0 & 1 \end{array}\right)$};
		\node [style=none] (24) at (5, -8) {$\longrightarrow$};
		\node [style=none] (25) at (5, -7.5) {\tiny $\mathrm{CNOT}_{21}$};
		\node [style=none] (26) at (5, -7) {\tiny $\mathrm{CNOT}_{12}$};
		\node [style=none] (27) at (20, -8) {$\left(\begin{array}{cc|cc} 1 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 \\ \hline 0 & 0 & 1 & 0 \\ 0 & 0 & 0 & 1 \end{array}\right)$};
		\node [style=none] (28) at (15, -8) {$\longrightarrow$};
		\node [style=none] (29) at (15, -7.5) {\tiny $\mathrm{CNOT}_{43}$};
		\node [style=none] (30) at (-8, 0) {$(a)$};
		\node [style=none] (31) at (-8, -4) {$(b)$};
		\node [style=none] (32) at (-8, -8) {$(c)$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-cz-combine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=cnot targ] (2) at (-3, -0.75) {};
		\node [style=cnot ctrl] (3) at (-3, 0.75) {};
		\node [style=cnot ctrl] (4) at (-2, 0.75) {};
		\node [style=cnot ctrl] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=cnot targ] (11) at (2, -0.75) {};
		\node [style=cnot ctrl] (12) at (2, 0.75) {};
		\node [style=none] (15) at (7, 0.75) {};
		\node [style=none] (16) at (7, -0.75) {};
		\node [style=cnot targ] (17) at (3, -0.75) {};
		\node [style=cnot ctrl] (18) at (3, 0.75) {};
		\node [style=cnot targ] (19) at (5, -0.75) {};
		\node [style=cnot ctrl] (20) at (5, 0.75) {};
		\node [style=gate] (21) at (6, 0.75) {$S$};
		\node [style=gate] (22) at (6, -0.75) {$S$};
		\node [style=gate] (23) at (4, -0.75) {$S^\dagger$};
		\node [style=none] (24) at (8, 0) {$=$};
		\node [style=none] (25) at (9, 0.75) {};
		\node [style=none] (26) at (9, -0.75) {};
		\node [style=none] (29) at (13, 0.75) {};
		\node [style=none] (30) at (13, -0.75) {};
		\node [style=cnot targ] (33) at (11, -0.75) {};
		\node [style=cnot ctrl] (34) at (11, 0.75) {};
		\node [style=gate] (35) at (12, 0.75) {$S$};
		\node [style=gate] (36) at (12, -0.75) {$S$};
		\node [style=gate] (37) at (10, -0.75) {$S^\dagger$};
		\node [style=none] (38) at (14, 0) {$=$};
		\node [style=none] (39) at (15, 0.75) {};
		\node [style=none] (40) at (15, -0.75) {};
		\node [style=none] (41) at (18, 0.75) {};
		\node [style=none] (42) at (18, -0.75) {};
		\node [style=cnot ctrl] (44) at (16, 0.75) {};
		\node [style=gate] (45) at (17, 0.75) {$S$};
		\node [style=gate] (46) at (16, -0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (0.center);
		\draw (1.center) to (2);
		\draw (5) to (7.center);
		\draw (6.center) to (4);
		\draw (12) to (11);
		\draw (12) to (9.center);
		\draw (10.center) to (11);
		\draw (18) to (17);
		\draw (20) to (19);
		\draw (11) to (17);
		\draw (12) to (18);
		\draw (18) to (20);
		\draw (20) to (21);
		\draw (21) to (15.center);
		\draw (16.center) to (22);
		\draw (22) to (19);
		\draw (19) to (23);
		\draw (23) to (17);
		\draw (34) to (33);
		\draw (34) to (35);
		\draw (35) to (29.center);
		\draw (30.center) to (36);
		\draw (36) to (33);
		\draw (33) to (37);
		\draw (37) to (26.center);
		\draw (25.center) to (34);
		\draw (44) to (45);
		\draw (45) to (41.center);
		\draw (39.center) to (44);
		\draw (46) to (40.center);
		\draw (46) to (42.center);
		\draw (46) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-example-overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (344) at (22.5, -2) {};
		\node [style=none] (345) at (23.25, -2) {};
		\node [style=none] (346) at (22.5, -4) {};
		\node [style=none] (347) at (23.25, -4) {};
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, -2.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (-0.5, -5) {};
		\node [style=none] (5) at (-0.5, -6) {};
		\node [style=cnot ctrl] (6) at (0, -3.5) {};
		\node [style=cnot targ] (7) at (0, 0) {};
		\node [style=cnot ctrl] (8) at (0.5, -6) {};
		\node [style=cnot targ] (9) at (0.5, -1) {};
		\node [style=cnot ctrl] (10) at (1, -6) {};
		\node [style=cnot targ] (11) at (1, -3.5) {};
		\node [style=cnot ctrl] (12) at (1.5, 0) {};
		\node [style=cnot targ] (13) at (1.5, -3.5) {};
		\node [style=cnot ctrl] (14) at (2, -3.5) {};
		\node [style=cnot targ] (15) at (2, -5) {};
		\node [style=cnot ctrl] (16) at (2.5, -2.5) {};
		\node [style=cnot targ] (17) at (2.5, -6) {};
		\node [style=cnot ctrl] (18) at (3, -3.5) {};
		\node [style=cnot targ] (19) at (3, -2.5) {};
		\node [style=cnot ctrl] (20) at (3, -5) {};
		\node [style=cnot targ] (21) at (3, -6) {};
		\node [style=cnot ctrl] (22) at (3, 0) {};
		\node [style=cnot targ] (23) at (3, -1) {};
		\node [style=cnot ctrl] (24) at (3.5, 0) {};
		\node [style=cnot targ] (25) at (3.5, -3.5) {};
		\node [style=cnot ctrl] (26) at (4, 0) {};
		\node [style=cnot targ] (27) at (4, -5) {};
		\node [style=cnot ctrl] (30) at (4.5, -6) {};
		\node [style=cnot targ] (31) at (4.5, -1) {};
		\node [style=cnot ctrl] (32) at (5, -6) {};
		\node [style=cnot targ] (33) at (5, -2.5) {};
		\node [style=cnot ctrl] (36) at (5.5, -3.5) {};
		\node [style=cnot targ] (37) at (5.5, -5) {};
		\node [style=cnot ctrl] (38) at (6, -3.5) {};
		\node [style=cnot targ] (39) at (6, -6) {};
		\node [style=cnot ctrl] (40) at (5.5, -2.5) {};
		\node [style=cnot targ] (41) at (5.5, -1) {};
		\node [style=cnot ctrl] (42) at (6.5, -6) {};
		\node [style=cnot targ] (43) at (6.5, 0) {};
		\node [style=cnot ctrl] (44) at (7.5, -5) {};
		\node [style=cnot targ] (45) at (7.5, -1) {};
		\node [style=cnot ctrl] (46) at (7, 0) {};
		\node [style=cnot targ] (47) at (7, -6) {};
		\node [style=cnot ctrl] (48) at (8, -5) {};
		\node [style=cnot targ] (49) at (8, -3.5) {};
		\node [style=none] (50) at (8.5, 0) {};
		\node [style=none] (51) at (8.5, -1) {};
		\node [style=none] (52) at (8.5, -2.5) {};
		\node [style=none] (53) at (8.5, -3.5) {};
		\node [style=none] (54) at (8.5, -5) {};
		\node [style=none] (55) at (8.5, -6) {};
		\node [style=none] (108) at (12.5, 0.5) {};
		\node [style=none] (109) at (13.25, 0.5) {};
		\node [style=none] (110) at (12.5, -1.5) {};
		\node [style=none] (111) at (13.25, -1.5) {};
		\node [style=none] (112) at (12.875, 0) {$X$};
		\node [style=none] (113) at (12.875, -1) {$I$};
		\node [style=none] (114) at (12.5, 0) {};
		\node [style=none] (115) at (12.5, -1) {};
		\node [style=none] (116) at (13.25, 0) {};
		\node [style=none] (117) at (13.25, -1) {};
		\node [style=none] (118) at (12.5, -2) {};
		\node [style=none] (119) at (13.25, -2) {};
		\node [style=none] (120) at (12.5, -4) {};
		\node [style=none] (121) at (13.25, -4) {};
		\node [style=none] (122) at (12.875, -2.5) {$I$};
		\node [style=none] (123) at (12.875, -3.5) {$Z$};
		\node [style=none] (124) at (12.5, -2.5) {};
		\node [style=none] (125) at (12.5, -3.5) {};
		\node [style=none] (126) at (13.25, -2.5) {};
		\node [style=none] (127) at (13.25, -3.5) {};
		\node [style=none] (128) at (12.875, -1.5) {};
		\node [style=none] (129) at (12.875, -2) {};
		\node [style=none] (130) at (13.5, 0.5) {};
		\node [style=none] (131) at (14.25, 0.5) {};
		\node [style=none] (132) at (13.5, -1.5) {};
		\node [style=none] (133) at (14.25, -1.5) {};
		\node [style=none] (134) at (13.875, 0) {$I$};
		\node [style=none] (135) at (13.875, -1) {$X$};
		\node [style=none] (136) at (13.5, 0) {};
		\node [style=none] (137) at (13.5, -1) {};
		\node [style=none] (138) at (14.25, 0) {};
		\node [style=none] (139) at (14.25, -1) {};
		\node [style=none] (140) at (13.5, -4.5) {};
		\node [style=none] (141) at (14.25, -4.5) {};
		\node [style=none] (142) at (13.5, -6.5) {};
		\node [style=none] (143) at (14.25, -6.5) {};
		\node [style=none] (144) at (13.875, -5) {$I$};
		\node [style=none] (145) at (13.875, -6) {$Z$};
		\node [style=none] (146) at (13.5, -5) {};
		\node [style=none] (147) at (13.5, -6) {};
		\node [style=none] (148) at (14.25, -5) {};
		\node [style=none] (149) at (14.25, -6) {};
		\node [style=none] (150) at (13.875, -1.5) {};
		\node [style=none] (151) at (13.875, -4.5) {};
		\node [style=none] (152) at (14.5, -2) {};
		\node [style=none] (153) at (15.25, -2) {};
		\node [style=none] (154) at (14.5, -4) {};
		\node [style=none] (155) at (15.25, -4) {};
		\node [style=none] (156) at (14.875, -2.5) {$I$};
		\node [style=none] (157) at (14.875, -3.5) {$X$};
		\node [style=none] (158) at (14.5, -2.5) {};
		\node [style=none] (159) at (14.5, -3.5) {};
		\node [style=none] (160) at (15.25, -2.5) {};
		\node [style=none] (161) at (15.25, -3.5) {};
		\node [style=none] (162) at (14.5, -4.5) {};
		\node [style=none] (163) at (15.25, -4.5) {};
		\node [style=none] (164) at (14.5, -6.5) {};
		\node [style=none] (165) at (15.25, -6.5) {};
		\node [style=none] (166) at (14.875, -5) {$I$};
		\node [style=none] (167) at (14.875, -6) {$Z$};
		\node [style=none] (168) at (14.5, -5) {};
		\node [style=none] (169) at (14.5, -6) {};
		\node [style=none] (170) at (15.25, -5) {};
		\node [style=none] (171) at (15.25, -6) {};
		\node [style=none] (172) at (14.875, -4) {};
		\node [style=none] (173) at (14.875, -4.5) {};
		\node [style=none] (174) at (15.5, 0.5) {};
		\node [style=none] (175) at (16.25, 0.5) {};
		\node [style=none] (176) at (15.5, -1.5) {};
		\node [style=none] (177) at (16.25, -1.5) {};
		\node [style=none] (178) at (15.875, 0) {$Z$};
		\node [style=none] (179) at (15.875, -1) {$I$};
		\node [style=none] (180) at (15.5, 0) {};
		\node [style=none] (181) at (15.5, -1) {};
		\node [style=none] (182) at (16.25, 0) {};
		\node [style=none] (183) at (16.25, -1) {};
		\node [style=none] (184) at (15.5, -2) {};
		\node [style=none] (185) at (16.25, -2) {};
		\node [style=none] (186) at (15.5, -4) {};
		\node [style=none] (187) at (16.25, -4) {};
		\node [style=none] (188) at (15.875, -2.5) {$I$};
		\node [style=none] (189) at (15.875, -3.5) {$X$};
		\node [style=none] (190) at (15.5, -2.5) {};
		\node [style=none] (191) at (15.5, -3.5) {};
		\node [style=none] (192) at (16.25, -2.5) {};
		\node [style=none] (193) at (16.25, -3.5) {};
		\node [style=none] (194) at (15.875, -1.5) {};
		\node [style=none] (195) at (15.875, -2) {};
		\node [style=none] (196) at (16.5, -2) {};
		\node [style=none] (197) at (17.25, -2) {};
		\node [style=none] (198) at (16.5, -4) {};
		\node [style=none] (199) at (17.25, -4) {};
		\node [style=none] (200) at (16.875, -2.5) {$I$};
		\node [style=none] (201) at (16.875, -3.5) {$Z$};
		\node [style=none] (202) at (16.5, -2.5) {};
		\node [style=none] (203) at (16.5, -3.5) {};
		\node [style=none] (204) at (17.25, -2.5) {};
		\node [style=none] (205) at (17.25, -3.5) {};
		\node [style=none] (206) at (16.5, -4.5) {};
		\node [style=none] (207) at (17.25, -4.5) {};
		\node [style=none] (208) at (16.5, -6.5) {};
		\node [style=none] (209) at (17.25, -6.5) {};
		\node [style=none] (210) at (16.875, -5) {$X$};
		\node [style=none] (211) at (16.875, -6) {$I$};
		\node [style=none] (212) at (16.5, -5) {};
		\node [style=none] (213) at (16.5, -6) {};
		\node [style=none] (214) at (17.25, -5) {};
		\node [style=none] (215) at (17.25, -6) {};
		\node [style=none] (216) at (16.875, -4) {};
		\node [style=none] (217) at (16.875, -4.5) {};
		\node [style=none] (218) at (17.5, -2) {};
		\node [style=none] (219) at (18.25, -2) {};
		\node [style=none] (220) at (17.5, -4) {};
		\node [style=none] (221) at (18.25, -4) {};
		\node [style=none] (222) at (17.875, -2.5) {$Z$};
		\node [style=none] (223) at (17.875, -3.5) {$I$};
		\node [style=none] (224) at (17.5, -2.5) {};
		\node [style=none] (225) at (17.5, -3.5) {};
		\node [style=none] (226) at (18.25, -2.5) {};
		\node [style=none] (227) at (18.25, -3.5) {};
		\node [style=none] (228) at (17.5, -4.5) {};
		\node [style=none] (229) at (18.25, -4.5) {};
		\node [style=none] (230) at (17.5, -6.5) {};
		\node [style=none] (231) at (18.25, -6.5) {};
		\node [style=none] (232) at (17.875, -5) {$I$};
		\node [style=none] (233) at (17.875, -6) {$X$};
		\node [style=none] (234) at (17.5, -5) {};
		\node [style=none] (235) at (17.5, -6) {};
		\node [style=none] (236) at (18.25, -5) {};
		\node [style=none] (237) at (18.25, -6) {};
		\node [style=none] (238) at (17.875, -4) {};
		\node [style=none] (239) at (17.875, -4.5) {};
		\node [style=cnot ctrl] (240) at (29.75, -3.5) {};
		\node [style=cnot targ] (241) at (29.75, -2.5) {};
		\node [style=cnot ctrl] (242) at (29.75, -5) {};
		\node [style=cnot targ] (243) at (29.75, -6) {};
		\node [style=cnot ctrl] (244) at (29.75, 0) {};
		\node [style=cnot targ] (245) at (29.75, -1) {};
		\node [style=none] (246) at (18.5, 0.5) {};
		\node [style=none] (247) at (19.25, 0.5) {};
		\node [style=none] (248) at (18.5, -1.5) {};
		\node [style=none] (249) at (19.25, -1.5) {};
		\node [style=none] (250) at (18.875, 0) {$Z$};
		\node [style=none] (251) at (18.875, -1) {$I$};
		\node [style=none] (252) at (18.5, 0) {};
		\node [style=none] (253) at (18.5, -1) {};
		\node [style=none] (254) at (19.25, 0) {};
		\node [style=none] (255) at (19.25, -1) {};
		\node [style=none] (256) at (18.5, -2) {};
		\node [style=none] (257) at (19.25, -2) {};
		\node [style=none] (258) at (18.5, -4) {};
		\node [style=none] (259) at (19.25, -4) {};
		\node [style=none] (260) at (18.875, -2.5) {$X$};
		\node [style=none] (261) at (18.875, -3.5) {$X$};
		\node [style=none] (262) at (18.5, -2.5) {};
		\node [style=none] (263) at (18.5, -3.5) {};
		\node [style=none] (264) at (19.25, -2.5) {};
		\node [style=none] (265) at (19.25, -3.5) {};
		\node [style=none] (266) at (18.875, -1.5) {};
		\node [style=none] (267) at (18.875, -2) {};
		\node [style=none] (268) at (19.5, 0.5) {};
		\node [style=none] (269) at (20.25, 0.5) {};
		\node [style=none] (270) at (19.5, -1.5) {};
		\node [style=none] (271) at (20.25, -1.5) {};
		\node [style=none] (272) at (19.875, 0) {$Z$};
		\node [style=none] (273) at (19.875, -1) {$I$};
		\node [style=none] (274) at (19.5, 0) {};
		\node [style=none] (275) at (19.5, -1) {};
		\node [style=none] (276) at (20.25, 0) {};
		\node [style=none] (277) at (20.25, -1) {};
		\node [style=none] (278) at (19.5, -4.5) {};
		\node [style=none] (279) at (20.25, -4.5) {};
		\node [style=none] (280) at (19.5, -6.5) {};
		\node [style=none] (281) at (20.25, -6.5) {};
		\node [style=none] (282) at (19.875, -5) {$X$};
		\node [style=none] (283) at (19.875, -6) {$X$};
		\node [style=none] (284) at (19.5, -5) {};
		\node [style=none] (285) at (19.5, -6) {};
		\node [style=none] (286) at (20.25, -5) {};
		\node [style=none] (287) at (20.25, -6) {};
		\node [style=none] (288) at (19.875, -1.5) {};
		\node [style=none] (289) at (19.875, -4.5) {};
		\node [style=none] (290) at (20.5, 0.5) {};
		\node [style=none] (291) at (21.25, 0.5) {};
		\node [style=none] (292) at (20.5, -1.5) {};
		\node [style=none] (293) at (21.25, -1.5) {};
		\node [style=none] (294) at (20.875, 0) {$I$};
		\node [style=none] (295) at (20.875, -1) {$X$};
		\node [style=none] (296) at (20.5, 0) {};
		\node [style=none] (297) at (20.5, -1) {};
		\node [style=none] (298) at (21.25, 0) {};
		\node [style=none] (299) at (21.25, -1) {};
		\node [style=none] (300) at (20.5, -4.5) {};
		\node [style=none] (301) at (21.25, -4.5) {};
		\node [style=none] (302) at (20.5, -6.5) {};
		\node [style=none] (303) at (21.25, -6.5) {};
		\node [style=none] (304) at (20.875, -5) {$Z$};
		\node [style=none] (305) at (20.875, -6) {$Z$};
		\node [style=none] (306) at (20.5, -5) {};
		\node [style=none] (307) at (20.5, -6) {};
		\node [style=none] (308) at (21.25, -5) {};
		\node [style=none] (309) at (21.25, -6) {};
		\node [style=none] (310) at (20.875, -1.5) {};
		\node [style=none] (311) at (20.875, -4.5) {};
		\node [style=none] (312) at (21.5, -2) {};
		\node [style=none] (313) at (22.25, -2) {};
		\node [style=none] (314) at (21.5, -4) {};
		\node [style=none] (315) at (22.25, -4) {};
		\node [style=none] (316) at (21.875, -2.5) {$X$};
		\node [style=none] (317) at (21.875, -3.5) {$I$};
		\node [style=none] (318) at (21.5, -2.5) {};
		\node [style=none] (319) at (21.5, -3.5) {};
		\node [style=none] (320) at (22.25, -2.5) {};
		\node [style=none] (321) at (22.25, -3.5) {};
		\node [style=none] (322) at (21.5, -4.5) {};
		\node [style=none] (323) at (22.25, -4.5) {};
		\node [style=none] (324) at (21.5, -6.5) {};
		\node [style=none] (325) at (22.25, -6.5) {};
		\node [style=none] (326) at (21.875, -5) {$Z$};
		\node [style=none] (327) at (21.875, -6) {$Z$};
		\node [style=none] (328) at (21.5, -5) {};
		\node [style=none] (329) at (21.5, -6) {};
		\node [style=none] (330) at (22.25, -5) {};
		\node [style=none] (331) at (22.25, -6) {};
		\node [style=none] (332) at (21.875, -4) {};
		\node [style=none] (333) at (21.875, -4.5) {};
		\node [style=none] (334) at (22.5, 0.5) {};
		\node [style=none] (335) at (23.25, 0.5) {};
		\node [style=none] (336) at (22.5, -1.5) {};
		\node [style=none] (337) at (23.25, -1.5) {};
		\node [style=none] (338) at (22.875, 0) {$I$};
		\node [style=none] (339) at (22.875, -1) {$X$};
		\node [style=none] (340) at (22.5, 0) {};
		\node [style=none] (341) at (22.5, -1) {};
		\node [style=none] (342) at (23.25, 0) {};
		\node [style=none] (343) at (23.25, -1) {};
		\node [style=none] (348) at (22.875, -2.5) {$Z$};
		\node [style=none] (349) at (22.875, -3.5) {$Z$};
		\node [style=none] (350) at (22.5, -2.5) {};
		\node [style=none] (351) at (22.5, -3.5) {};
		\node [style=none] (352) at (23.25, -2.5) {};
		\node [style=none] (353) at (23.25, -3.5) {};
		\node [style=none] (354) at (22.875, -1.5) {};
		\node [style=none] (355) at (22.875, -2) {};
		\node [style=none] (356) at (23.5, -2) {};
		\node [style=none] (357) at (24.25, -2) {};
		\node [style=none] (358) at (23.5, -4) {};
		\node [style=none] (359) at (24.25, -4) {};
		\node [style=none] (360) at (23.875, -2.5) {$I$};
		\node [style=none] (361) at (23.875, -3.5) {$Z$};
		\node [style=none] (362) at (23.5, -2.5) {};
		\node [style=none] (363) at (23.5, -3.5) {};
		\node [style=none] (364) at (24.25, -2.5) {};
		\node [style=none] (365) at (24.25, -3.5) {};
		\node [style=none] (366) at (23.5, -4.5) {};
		\node [style=none] (367) at (24.25, -4.5) {};
		\node [style=none] (368) at (23.5, -6.5) {};
		\node [style=none] (369) at (24.25, -6.5) {};
		\node [style=none] (370) at (23.875, -5) {$X$};
		\node [style=none] (371) at (23.875, -6) {$X$};
		\node [style=none] (372) at (23.5, -5) {};
		\node [style=none] (373) at (23.5, -6) {};
		\node [style=none] (374) at (24.25, -5) {};
		\node [style=none] (375) at (24.25, -6) {};
		\node [style=none] (376) at (23.875, -4) {};
		\node [style=none] (377) at (23.875, -4.5) {};
		\node [style=none] (378) at (24.5, -2) {};
		\node [style=none] (379) at (25.25, -2) {};
		\node [style=none] (380) at (24.5, -4) {};
		\node [style=none] (381) at (25.25, -4) {};
		\node [style=none] (382) at (24.875, -2.5) {$I$};
		\node [style=none] (383) at (24.875, -3.5) {$Z$};
		\node [style=none] (384) at (24.5, -2.5) {};
		\node [style=none] (385) at (24.5, -3.5) {};
		\node [style=none] (386) at (25.25, -2.5) {};
		\node [style=none] (387) at (25.25, -3.5) {};
		\node [style=none] (388) at (24.5, -4.5) {};
		\node [style=none] (389) at (25.25, -4.5) {};
		\node [style=none] (390) at (24.5, -6.5) {};
		\node [style=none] (391) at (25.25, -6.5) {};
		\node [style=none] (392) at (24.875, -5) {$I$};
		\node [style=none] (393) at (24.875, -6) {$X$};
		\node [style=none] (394) at (24.5, -5) {};
		\node [style=none] (395) at (24.5, -6) {};
		\node [style=none] (396) at (25.25, -5) {};
		\node [style=none] (397) at (25.25, -6) {};
		\node [style=none] (398) at (24.875, -4) {};
		\node [style=none] (399) at (24.875, -4.5) {};
		\node [style=none] (400) at (25.5, 0.5) {};
		\node [style=none] (401) at (26.25, 0.5) {};
		\node [style=none] (402) at (25.5, -1.5) {};
		\node [style=none] (403) at (26.25, -1.5) {};
		\node [style=none] (404) at (25.875, 0) {$X$};
		\node [style=none] (405) at (25.875, -1) {$X$};
		\node [style=none] (406) at (25.5, 0) {};
		\node [style=none] (407) at (25.5, -1) {};
		\node [style=none] (408) at (26.25, 0) {};
		\node [style=none] (409) at (26.25, -1) {};
		\node [style=none] (410) at (25.5, -4.5) {};
		\node [style=none] (411) at (26.25, -4.5) {};
		\node [style=none] (412) at (25.5, -6.5) {};
		\node [style=none] (413) at (26.25, -6.5) {};
		\node [style=none] (414) at (25.875, -5) {$Z$};
		\node [style=none] (415) at (25.875, -6) {$Z$};
		\node [style=none] (416) at (25.5, -5) {};
		\node [style=none] (417) at (25.5, -6) {};
		\node [style=none] (418) at (26.25, -5) {};
		\node [style=none] (419) at (26.25, -6) {};
		\node [style=none] (420) at (25.875, -1.5) {};
		\node [style=none] (421) at (25.875, -4.5) {};
		\node [style=none] (422) at (26.5, 0.5) {};
		\node [style=none] (423) at (27.25, 0.5) {};
		\node [style=none] (424) at (26.5, -1.5) {};
		\node [style=none] (425) at (27.25, -1.5) {};
		\node [style=none] (426) at (26.875, 0) {$Z$};
		\node [style=none] (427) at (26.875, -1) {$I$};
		\node [style=none] (428) at (26.5, 0) {};
		\node [style=none] (429) at (26.5, -1) {};
		\node [style=none] (430) at (27.25, 0) {};
		\node [style=none] (431) at (27.25, -1) {};
		\node [style=none] (432) at (26.5, -4.5) {};
		\node [style=none] (433) at (27.25, -4.5) {};
		\node [style=none] (434) at (26.5, -6.5) {};
		\node [style=none] (435) at (27.25, -6.5) {};
		\node [style=none] (436) at (26.875, -5) {$I$};
		\node [style=none] (437) at (26.875, -6) {$X$};
		\node [style=none] (438) at (26.5, -5) {};
		\node [style=none] (439) at (26.5, -6) {};
		\node [style=none] (440) at (27.25, -5) {};
		\node [style=none] (441) at (27.25, -6) {};
		\node [style=none] (442) at (26.875, -1.5) {};
		\node [style=none] (443) at (26.875, -4.5) {};
		\node [style=none] (444) at (27.5, 0.5) {};
		\node [style=none] (445) at (28.25, 0.5) {};
		\node [style=none] (446) at (27.5, -1.5) {};
		\node [style=none] (447) at (28.25, -1.5) {};
		\node [style=none] (448) at (27.875, 0) {$I$};
		\node [style=none] (449) at (27.875, -1) {$X$};
		\node [style=none] (450) at (27.5, 0) {};
		\node [style=none] (451) at (27.5, -1) {};
		\node [style=none] (452) at (28.25, 0) {};
		\node [style=none] (453) at (28.25, -1) {};
		\node [style=none] (454) at (27.5, -4.5) {};
		\node [style=none] (455) at (28.25, -4.5) {};
		\node [style=none] (456) at (27.5, -6.5) {};
		\node [style=none] (457) at (28.25, -6.5) {};
		\node [style=none] (458) at (27.875, -5) {$Z$};
		\node [style=none] (459) at (27.875, -6) {$I$};
		\node [style=none] (460) at (27.5, -5) {};
		\node [style=none] (461) at (27.5, -6) {};
		\node [style=none] (462) at (28.25, -5) {};
		\node [style=none] (463) at (28.25, -6) {};
		\node [style=none] (464) at (27.875, -1.5) {};
		\node [style=none] (465) at (27.875, -4.5) {};
		\node [style=none] (466) at (28.5, -2) {};
		\node [style=none] (467) at (29.25, -2) {};
		\node [style=none] (468) at (28.5, -4) {};
		\node [style=none] (469) at (29.25, -4) {};
		\node [style=none] (470) at (28.875, -2.5) {$X$};
		\node [style=none] (471) at (28.875, -3.5) {$X$};
		\node [style=none] (472) at (28.5, -2.5) {};
		\node [style=none] (473) at (28.5, -3.5) {};
		\node [style=none] (474) at (29.25, -2.5) {};
		\node [style=none] (475) at (29.25, -3.5) {};
		\node [style=none] (476) at (28.5, -4.5) {};
		\node [style=none] (477) at (29.25, -4.5) {};
		\node [style=none] (478) at (28.5, -6.5) {};
		\node [style=none] (479) at (29.25, -6.5) {};
		\node [style=none] (480) at (28.875, -5) {$Z$};
		\node [style=none] (481) at (28.875, -6) {$I$};
		\node [style=none] (482) at (28.5, -5) {};
		\node [style=none] (483) at (28.5, -6) {};
		\node [style=none] (484) at (29.25, -5) {};
		\node [style=none] (485) at (29.25, -6) {};
		\node [style=none] (486) at (28.875, -4) {};
		\node [style=none] (487) at (28.875, -4.5) {};
		\node [style=none] (488) at (30.25, 0) {};
		\node [style=none] (489) at (30.25, -1) {};
		\node [style=none] (490) at (30.25, -2.5) {};
		\node [style=none] (491) at (30.25, -3.5) {};
		\node [style=none] (492) at (30.25, -5) {};
		\node [style=none] (493) at (30.25, -6) {};
		\node [style=none] (494) at (12, 0) {};
		\node [style=none] (495) at (12, -1) {};
		\node [style=none] (496) at (12, -2.5) {};
		\node [style=none] (497) at (12, -3.5) {};
		\node [style=none] (498) at (12, -5) {};
		\node [style=none] (499) at (12, -6) {};
		\node [style=none] (517) at (12.875, -4) {};
		\node [style=none] (518) at (13.875, -6.5) {};
		\node [style=none] (519) at (14.875, -6.5) {};
		\node [style=none] (520) at (15.875, -4) {};
		\node [style=none] (521) at (16.875, -6.5) {};
		\node [style=none] (522) at (17.875, -6.5) {};
		\node [style=none] (523) at (18.875, -4) {};
		\node [style=none] (524) at (19.875, -6.5) {};
		\node [style=none] (525) at (20.875, -6.5) {};
		\node [style=none] (526) at (21.875, -6.5) {};
		\node [style=none] (527) at (22.875, -4) {};
		\node [style=none] (528) at (23.875, -6.5) {};
		\node [style=none] (529) at (24.875, -6.5) {};
		\node [style=none] (530) at (25.875, -6.5) {};
		\node [style=none] (531) at (26.875, -6.5) {};
		\node [style=none] (532) at (27.875, -6.5) {};
		\node [style=none] (533) at (28.875, -6.5) {};
		\node [style=none] (568) at (33.75, -5) {$0$};
		\node [style=none] (569) at (34.75, -5) {$0$};
		\node [style=none] (570) at (35.75, -5) {$1$};
		\node [style=none] (571) at (36.75, -5) {$0$};
		\node [style=none] (572) at (37.75, -5) {$1$};
		\node [style=none] (573) at (38.75, -5) {$1$};
		\node [style=none] (574) at (33.75, -6) {$0$};
		\node [style=none] (575) at (34.75, -6) {$1$};
		\node [style=none] (576) at (35.75, -6) {$1$};
		\node [style=none] (577) at (36.75, -6) {$1$};
		\node [style=none] (578) at (37.75, -6) {$1$};
		\node [style=none] (579) at (38.75, -6) {$0$};
		\node [style=none] (580) at (33.75, -7) {$0$};
		\node [style=none] (581) at (34.75, -7) {$0$};
		\node [style=none] (582) at (35.75, -7) {$0$};
		\node [style=none] (583) at (36.75, -7) {$0$};
		\node [style=none] (584) at (37.75, -7) {$1$};
		\node [style=none] (585) at (38.75, -7) {$1$};
		\node [style=none] (586) at (33.75, -8) {$0$};
		\node [style=none] (587) at (34.75, -8) {$0$};
		\node [style=none] (588) at (35.75, -8) {$0$};
		\node [style=none] (589) at (36.75, -8) {$1$};
		\node [style=none] (590) at (37.75, -8) {$1$};
		\node [style=none] (591) at (38.75, -8) {$1$};
		\node [style=none] (592) at (33.75, -9) {$0$};
		\node [style=none] (593) at (34.75, -9) {$0$};
		\node [style=none] (594) at (35.75, -9) {$0$};
		\node [style=none] (595) at (36.75, -9) {$0$};
		\node [style=none] (596) at (37.75, -9) {$1$};
		\node [style=none] (597) at (38.75, -9) {$0$};
		\node [style=none] (598) at (33.75, -10) {$1$};
		\node [style=none] (599) at (34.75, -10) {$0$};
		\node [style=none] (600) at (35.75, -10) {$0$};
		\node [style=none] (601) at (36.75, -10) {$1$};
		\node [style=none] (602) at (37.75, -10) {$0$};
		\node [style=none] (603) at (38.75, -10) {$0$};
		\node [style=none] (604) at (37.25, -4.5) {};
		\node [style=none] (605) at (37.25, -10.5) {};
		\node [style=none] (606) at (35.25, -4.5) {};
		\node [style=none] (607) at (35.25, -10.5) {};
		\node [style=none] (608) at (33.25, -6.5) {};
		\node [style=none] (609) at (39.25, -6.5) {};
		\node [style=none] (610) at (39.25, -8.5) {};
		\node [style=none] (611) at (33.25, -8.5) {};
		\node [style=none] (612) at (39.25, -4.5) {};
		\node [style=none] (613) at (39.5, -4.5) {};
		\node [style=none] (614) at (39.5, -10.5) {};
		\node [style=none] (615) at (39.25, -10.5) {};
		\node [style=none] (616) at (33.25, -4.5) {};
		\node [style=none] (617) at (33, -4.5) {};
		\node [style=none] (618) at (33, -10.5) {};
		\node [style=none] (619) at (33.25, -10.5) {};
		\node [style=none] (620) at (26.75, -11) {};
		\node [style=none] (621) at (26, -11) {};
		\node [style=none] (622) at (26.75, -13) {};
		\node [style=none] (623) at (26, -13) {};
		\node [style=none] (624) at (26.375, -11.5) {$X$};
		\node [style=none] (625) at (26.375, -12.5) {$X$};
		\node [style=none] (626) at (26.75, -11.5) {};
		\node [style=none] (627) at (26.75, -12.5) {};
		\node [style=none] (628) at (26, -11.5) {};
		\node [style=none] (629) at (26, -12.5) {};
		\node [style=none] (630) at (26.75, -13.5) {};
		\node [style=none] (631) at (26, -13.5) {};
		\node [style=none] (632) at (26.75, -15.5) {};
		\node [style=none] (633) at (26, -15.5) {};
		\node [style=none] (634) at (26.375, -14) {$Z$};
		\node [style=none] (635) at (26.375, -15) {$Z$};
		\node [style=none] (636) at (26.75, -14) {};
		\node [style=none] (637) at (26.75, -15) {};
		\node [style=none] (638) at (26, -14) {};
		\node [style=none] (639) at (26, -15) {};
		\node [style=none] (640) at (26.375, -13) {};
		\node [style=none] (641) at (26.375, -13.5) {};
		\node [style=none] (642) at (26.375, -15.5) {};
		\node [style=none] (643) at (27.75, -9) {};
		\node [style=none] (644) at (27.75, -10) {};
		\node [style=none] (645) at (27.75, -11.5) {};
		\node [style=none] (646) at (27.75, -12.5) {};
		\node [style=none] (647) at (27.75, -14) {};
		\node [style=none] (648) at (27.75, -15) {};
		\node [style=none] (649) at (25.75, -8.5) {};
		\node [style=none] (650) at (25, -8.5) {};
		\node [style=none] (651) at (25.75, -10.5) {};
		\node [style=none] (652) at (25, -10.5) {};
		\node [style=none] (653) at (25.375, -9) {$X$};
		\node [style=none] (654) at (25.375, -10) {$I$};
		\node [style=none] (655) at (25.75, -9) {};
		\node [style=none] (656) at (25.75, -10) {};
		\node [style=none] (657) at (25, -9) {};
		\node [style=none] (658) at (25, -10) {};
		\node [style=none] (659) at (25.75, -11) {};
		\node [style=none] (660) at (25, -11) {};
		\node [style=none] (661) at (25.75, -13) {};
		\node [style=none] (662) at (25, -13) {};
		\node [style=none] (663) at (25.375, -11.5) {$Z$};
		\node [style=none] (664) at (25.375, -12.5) {$I$};
		\node [style=none] (665) at (25.75, -11.5) {};
		\node [style=none] (666) at (25.75, -12.5) {};
		\node [style=none] (667) at (25, -11.5) {};
		\node [style=none] (668) at (25, -12.5) {};
		\node [style=none] (669) at (25.375, -10.5) {};
		\node [style=none] (670) at (25.375, -11) {};
		\node [style=none] (671) at (25.375, -13) {};
		\node [style=none] (672) at (24.75, -11) {};
		\node [style=none] (673) at (24, -11) {};
		\node [style=none] (674) at (24.75, -13) {};
		\node [style=none] (675) at (24, -13) {};
		\node [style=none] (676) at (24.375, -11.5) {$Z$};
		\node [style=none] (677) at (24.375, -12.5) {$I$};
		\node [style=none] (678) at (24.75, -11.5) {};
		\node [style=none] (679) at (24.75, -12.5) {};
		\node [style=none] (680) at (24, -11.5) {};
		\node [style=none] (681) at (24, -12.5) {};
		\node [style=none] (682) at (24.75, -13.5) {};
		\node [style=none] (683) at (24, -13.5) {};
		\node [style=none] (684) at (24.75, -15.5) {};
		\node [style=none] (685) at (24, -15.5) {};
		\node [style=none] (686) at (24.375, -14) {$I$};
		\node [style=none] (687) at (24.375, -15) {$X$};
		\node [style=none] (688) at (24.75, -14) {};
		\node [style=none] (689) at (24.75, -15) {};
		\node [style=none] (690) at (24, -14) {};
		\node [style=none] (691) at (24, -15) {};
		\node [style=none] (692) at (24.375, -13) {};
		\node [style=none] (693) at (24.375, -13.5) {};
		\node [style=none] (694) at (24.375, -15.5) {};
		\node [style=none] (695) at (23.75, -8.5) {};
		\node [style=none] (696) at (23, -8.5) {};
		\node [style=none] (697) at (23.75, -10.5) {};
		\node [style=none] (698) at (23, -10.5) {};
		\node [style=none] (699) at (23.375, -9) {$Z$};
		\node [style=none] (700) at (23.375, -10) {$I$};
		\node [style=none] (701) at (23.75, -9) {};
		\node [style=none] (702) at (23.75, -10) {};
		\node [style=none] (703) at (23, -9) {};
		\node [style=none] (704) at (23, -10) {};
		\node [style=none] (705) at (23.75, -11) {};
		\node [style=none] (706) at (23, -11) {};
		\node [style=none] (707) at (23.75, -13) {};
		\node [style=none] (708) at (23, -13) {};
		\node [style=none] (709) at (23.375, -11.5) {$X$};
		\node [style=none] (710) at (23.375, -12.5) {$X$};
		\node [style=none] (711) at (23.75, -11.5) {};
		\node [style=none] (712) at (23.75, -12.5) {};
		\node [style=none] (713) at (23, -11.5) {};
		\node [style=none] (714) at (23, -12.5) {};
		\node [style=none] (715) at (23.375, -10.5) {};
		\node [style=none] (716) at (23.375, -11) {};
		\node [style=none] (717) at (23.375, -13) {};
		\node [style=none] (718) at (22.75, -11) {};
		\node [style=none] (719) at (22, -11) {};
		\node [style=none] (720) at (22.75, -13) {};
		\node [style=none] (721) at (22, -13) {};
		\node [style=none] (722) at (22.375, -11.5) {$Z$};
		\node [style=none] (723) at (22.375, -12.5) {$I$};
		\node [style=none] (724) at (22.75, -11.5) {};
		\node [style=none] (725) at (22.75, -12.5) {};
		\node [style=none] (726) at (22, -11.5) {};
		\node [style=none] (727) at (22, -12.5) {};
		\node [style=none] (728) at (22.75, -13.5) {};
		\node [style=none] (729) at (22, -13.5) {};
		\node [style=none] (730) at (22.75, -15.5) {};
		\node [style=none] (731) at (22, -15.5) {};
		\node [style=none] (732) at (22.375, -14) {$X$};
		\node [style=none] (733) at (22.375, -15) {$X$};
		\node [style=none] (734) at (22.75, -14) {};
		\node [style=none] (735) at (22.75, -15) {};
		\node [style=none] (736) at (22, -14) {};
		\node [style=none] (737) at (22, -15) {};
		\node [style=none] (738) at (22.375, -13) {};
		\node [style=none] (739) at (22.375, -13.5) {};
		\node [style=none] (740) at (22.375, -15.5) {};
		\node [style=none] (741) at (21.75, -11) {};
		\node [style=none] (742) at (21, -11) {};
		\node [style=none] (743) at (21.75, -13) {};
		\node [style=none] (744) at (21, -13) {};
		\node [style=none] (745) at (21.375, -11.5) {$X$};
		\node [style=none] (746) at (21.375, -12.5) {$I$};
		\node [style=none] (747) at (21.75, -11.5) {};
		\node [style=none] (748) at (21.75, -12.5) {};
		\node [style=none] (749) at (21, -11.5) {};
		\node [style=none] (750) at (21, -12.5) {};
		\node [style=none] (751) at (21.75, -13.5) {};
		\node [style=none] (752) at (21, -13.5) {};
		\node [style=none] (753) at (21.75, -15.5) {};
		\node [style=none] (754) at (21, -15.5) {};
		\node [style=none] (755) at (21.375, -14) {$Z$};
		\node [style=none] (756) at (21.375, -15) {$I$};
		\node [style=none] (757) at (21.75, -14) {};
		\node [style=none] (758) at (21.75, -15) {};
		\node [style=none] (759) at (21, -14) {};
		\node [style=none] (760) at (21, -15) {};
		\node [style=none] (761) at (21.375, -13) {};
		\node [style=none] (762) at (21.375, -13.5) {};
		\node [style=none] (763) at (21.375, -15.5) {};
		\node [style=none] (764) at (20.75, -8.5) {};
		\node [style=none] (765) at (20, -8.5) {};
		\node [style=none] (766) at (20.75, -10.5) {};
		\node [style=none] (767) at (20, -10.5) {};
		\node [style=none] (768) at (20.375, -9) {$X$};
		\node [style=none] (769) at (20.375, -10) {$I$};
		\node [style=none] (770) at (20.75, -9) {};
		\node [style=none] (771) at (20.75, -10) {};
		\node [style=none] (772) at (20, -9) {};
		\node [style=none] (773) at (20, -10) {};
		\node [style=none] (774) at (20.75, -11) {};
		\node [style=none] (775) at (20, -11) {};
		\node [style=none] (776) at (20.75, -13) {};
		\node [style=none] (777) at (20, -13) {};
		\node [style=none] (778) at (20.375, -11.5) {$Z$};
		\node [style=none] (779) at (20.375, -12.5) {$I$};
		\node [style=none] (780) at (20.75, -11.5) {};
		\node [style=none] (781) at (20.75, -12.5) {};
		\node [style=none] (782) at (20, -11.5) {};
		\node [style=none] (783) at (20, -12.5) {};
		\node [style=none] (784) at (20.375, -10.5) {};
		\node [style=none] (785) at (20.375, -11) {};
		\node [style=none] (786) at (20.375, -13) {};
		\node [style=none] (787) at (19.75, -8.5) {};
		\node [style=none] (788) at (19, -8.5) {};
		\node [style=none] (789) at (19.75, -10.5) {};
		\node [style=none] (790) at (19, -10.5) {};
		\node [style=none] (791) at (19.375, -9) {$X$};
		\node [style=none] (792) at (19.375, -10) {$X$};
		\node [style=none] (793) at (19.75, -9) {};
		\node [style=none] (794) at (19.75, -10) {};
		\node [style=none] (795) at (19, -9) {};
		\node [style=none] (796) at (19, -10) {};
		\node [style=none] (797) at (19.75, -11) {};
		\node [style=none] (798) at (19, -11) {};
		\node [style=none] (799) at (19.75, -13) {};
		\node [style=none] (800) at (19, -13) {};
		\node [style=none] (801) at (19.375, -11.5) {$Z$};
		\node [style=none] (802) at (19.375, -12.5) {$Z$};
		\node [style=none] (803) at (19.75, -11.5) {};
		\node [style=none] (804) at (19.75, -12.5) {};
		\node [style=none] (805) at (19, -11.5) {};
		\node [style=none] (806) at (19, -12.5) {};
		\node [style=none] (807) at (19.375, -10.5) {};
		\node [style=none] (808) at (19.375, -11) {};
		\node [style=none] (809) at (19.375, -13) {};
		\node [style=none] (810) at (18.75, -11) {};
		\node [style=none] (811) at (18, -11) {};
		\node [style=none] (812) at (18.75, -13) {};
		\node [style=none] (813) at (18, -13) {};
		\node [style=none] (814) at (18.375, -11.5) {$X$};
		\node [style=none] (815) at (18.375, -12.5) {$X$};
		\node [style=none] (816) at (18.75, -11.5) {};
		\node [style=none] (817) at (18.75, -12.5) {};
		\node [style=none] (818) at (18, -11.5) {};
		\node [style=none] (819) at (18, -12.5) {};
		\node [style=none] (820) at (18.75, -13.5) {};
		\node [style=none] (821) at (18, -13.5) {};
		\node [style=none] (822) at (18.75, -15.5) {};
		\node [style=none] (823) at (18, -15.5) {};
		\node [style=none] (824) at (18.375, -14) {$Z$};
		\node [style=none] (825) at (18.375, -15) {$I$};
		\node [style=none] (826) at (18.75, -14) {};
		\node [style=none] (827) at (18.75, -15) {};
		\node [style=none] (828) at (18, -14) {};
		\node [style=none] (829) at (18, -15) {};
		\node [style=none] (830) at (18.375, -13) {};
		\node [style=none] (831) at (18.375, -13.5) {};
		\node [style=none] (832) at (18.375, -15.5) {};
		\node [style=none] (833) at (17.75, -11) {};
		\node [style=none] (834) at (17, -11) {};
		\node [style=none] (835) at (17.75, -13) {};
		\node [style=none] (836) at (17, -13) {};
		\node [style=none] (837) at (17.375, -11.5) {$Z$};
		\node [style=none] (838) at (17.375, -12.5) {$I$};
		\node [style=none] (839) at (17.75, -11.5) {};
		\node [style=none] (840) at (17.75, -12.5) {};
		\node [style=none] (841) at (17, -11.5) {};
		\node [style=none] (842) at (17, -12.5) {};
		\node [style=none] (843) at (17.75, -13.5) {};
		\node [style=none] (844) at (17, -13.5) {};
		\node [style=none] (845) at (17.75, -15.5) {};
		\node [style=none] (846) at (17, -15.5) {};
		\node [style=none] (847) at (17.375, -14) {$X$};
		\node [style=none] (848) at (17.375, -15) {$X$};
		\node [style=none] (849) at (17.75, -14) {};
		\node [style=none] (850) at (17.75, -15) {};
		\node [style=none] (851) at (17, -14) {};
		\node [style=none] (852) at (17, -15) {};
		\node [style=none] (853) at (17.375, -13) {};
		\node [style=none] (854) at (17.375, -13.5) {};
		\node [style=none] (855) at (17.375, -15.5) {};
		\node [style=none] (856) at (16.75, -11) {};
		\node [style=none] (857) at (16, -11) {};
		\node [style=none] (858) at (16.75, -13) {};
		\node [style=none] (859) at (16, -13) {};
		\node [style=none] (860) at (16.375, -11.5) {$I$};
		\node [style=none] (861) at (16.375, -12.5) {$X$};
		\node [style=none] (862) at (16.75, -11.5) {};
		\node [style=none] (863) at (16.75, -12.5) {};
		\node [style=none] (864) at (16, -11.5) {};
		\node [style=none] (865) at (16, -12.5) {};
		\node [style=none] (866) at (16.75, -13.5) {};
		\node [style=none] (867) at (16, -13.5) {};
		\node [style=none] (868) at (16.75, -15.5) {};
		\node [style=none] (869) at (16, -15.5) {};
		\node [style=none] (870) at (16.375, -14) {$Z$};
		\node [style=none] (871) at (16.375, -15) {$I$};
		\node [style=none] (872) at (16.75, -14) {};
		\node [style=none] (873) at (16.75, -15) {};
		\node [style=none] (874) at (16, -14) {};
		\node [style=none] (875) at (16, -15) {};
		\node [style=none] (876) at (16.375, -13) {};
		\node [style=none] (877) at (16.375, -13.5) {};
		\node [style=none] (878) at (16.375, -15.5) {};
		\node [style=none] (879) at (15.75, -11) {};
		\node [style=none] (880) at (15, -11) {};
		\node [style=none] (881) at (15.75, -13) {};
		\node [style=none] (882) at (15, -13) {};
		\node [style=none] (883) at (15.375, -11.5) {$X$};
		\node [style=none] (884) at (15.375, -12.5) {$X$};
		\node [style=none] (885) at (15.75, -11.5) {};
		\node [style=none] (886) at (15.75, -12.5) {};
		\node [style=none] (887) at (15, -11.5) {};
		\node [style=none] (888) at (15, -12.5) {};
		\node [style=none] (889) at (15.75, -13.5) {};
		\node [style=none] (890) at (15, -13.5) {};
		\node [style=none] (891) at (15.75, -15.5) {};
		\node [style=none] (892) at (15, -15.5) {};
		\node [style=none] (893) at (15.375, -14) {$Z$};
		\node [style=none] (894) at (15.375, -15) {$Z$};
		\node [style=none] (895) at (15.75, -14) {};
		\node [style=none] (896) at (15.75, -15) {};
		\node [style=none] (897) at (15, -14) {};
		\node [style=none] (898) at (15, -15) {};
		\node [style=none] (899) at (15.375, -13) {};
		\node [style=none] (900) at (15.375, -13.5) {};
		\node [style=none] (901) at (15.375, -15.5) {};
		\node [style=cnot ctrl] (902) at (27.25, -11.5) {};
		\node [style=cnot targ] (903) at (27.25, -12.5) {};
		\node [style=cnot ctrl] (904) at (27.25, -14) {};
		\node [style=cnot targ] (905) at (27.25, -15) {};
		\node [style=none] (906) at (14.5, -9) {};
		\node [style=none] (907) at (14.5, -10) {};
		\node [style=none] (908) at (14.5, -11.5) {};
		\node [style=none] (909) at (14.5, -12.5) {};
		\node [style=none] (910) at (14.5, -14) {};
		\node [style=none] (911) at (14.5, -15) {};
		\node [style=none] (926) at (-0.5, -9) {};
		\node [style=none] (927) at (-0.5, -10) {};
		\node [style=none] (928) at (-0.5, -11.5) {};
		\node [style=none] (929) at (-0.5, -12.5) {};
		\node [style=none] (930) at (-0.5, -14) {};
		\node [style=none] (931) at (-0.5, -15) {};
		\node [style=cnot targ] (932) at (0, -12.5) {};
		\node [style=cnot ctrl] (933) at (0, -14) {};
		\node [style=cnot targ] (934) at (0.5, -15) {};
		\node [style=cnot ctrl] (935) at (0.5, -14) {};
		\node [style=cnot targ] (936) at (0.5, -12.5) {};
		\node [style=cnot ctrl] (937) at (0.5, -11.5) {};
		\node [style=cnot targ] (938) at (1, -11.5) {};
		\node [style=cnot ctrl] (939) at (1, -15) {};
		\node [style=cnot targ] (940) at (1.5, -14) {};
		\node [style=cnot ctrl] (941) at (1.5, -11.5) {};
		\node [style=cnot targ] (942) at (2, -11.5) {};
		\node [style=cnot ctrl] (943) at (2, -14) {};
		\node [style=cnot targ] (944) at (2.5, -9) {};
		\node [style=cnot ctrl] (945) at (2.5, -11.5) {};
		\node [style=cnot targ] (946) at (2, -9) {};
		\node [style=cnot ctrl] (947) at (2, -10) {};
		\node [style=cnot targ] (948) at (3, -10) {};
		\node [style=cnot ctrl] (949) at (3, -12.5) {};
		\node [style=cnot targ] (950) at (3.5, -12.5) {};
		\node [style=cnot ctrl] (951) at (3.5, -11.5) {};
		\node [style=cnot targ] (952) at (4, -11.5) {};
		\node [style=cnot ctrl] (953) at (4, -14) {};
		\node [style=cnot targ] (954) at (4.5, -14) {};
		\node [style=cnot ctrl] (955) at (4.5, -11.5) {};
		\node [style=cnot targ] (956) at (5.5, -11.5) {};
		\node [style=cnot ctrl] (957) at (5.5, -9) {};
		\node [style=cnot targ] (958) at (5, -12.5) {};
		\node [style=cnot ctrl] (959) at (5, -11.5) {};
		\node [style=cnot targ] (960) at (5, -9) {};
		\node [style=cnot ctrl] (961) at (5, -10) {};
		\node [style=cnot targ] (962) at (6, -15) {};
		\node [style=cnot ctrl] (963) at (6, -11.5) {};
		\node [style=cnot targ] (964) at (6.5, -9) {};
		\node [style=cnot ctrl] (965) at (6.5, -11.5) {};
		\node [style=cnot targ] (966) at (7, -11.5) {};
		\node [style=cnot ctrl] (967) at (7, -15) {};
		\node [style=none] (968) at (7.5, -9) {};
		\node [style=none] (969) at (7.5, -10) {};
		\node [style=none] (970) at (7.5, -11.5) {};
		\node [style=none] (971) at (7.5, -12.5) {};
		\node [style=none] (972) at (7.5, -14) {};
		\node [style=none] (973) at (7.5, -15) {};
		\node [style=none] (974) at (32.5, -11) {};
		\node [style=none] (975) at (31, -12) {};
		\node [style=none] (976) at (31, -3) {};
		\node [style=none] (977) at (32.5, -4) {};
		\node [style=none] (978) at (9.5, -3) {};
		\node [style=none] (979) at (11, -3) {};
		\node [style=none] (980) at (11, -12) {};
		\node [style=none] (981) at (9.5, -12) {};
		\node [style=none] (982) at (10.25, -2.5) {(A)};
		\node [style=none] (983) at (32.5, -3) {(B)};
		\node [style=none] (984) at (32.5, -12) {(C)};
		\node [style=none] (985) at (10.25, -11.5) {(D)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (30) to (31);
		\draw (32) to (33);
		\draw (36) to (37);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (44) to (45);
		\draw (46) to (47);
		\draw (48) to (49);
		\draw (55.center) to (47);
		\draw (47) to (42);
		\draw (42) to (39);
		\draw (39) to (32);
		\draw (32) to (30);
		\draw (30) to (21);
		\draw (21) to (17);
		\draw (17) to (10);
		\draw (10) to (8);
		\draw (8) to (5.center);
		\draw (4.center) to (15);
		\draw (15) to (20);
		\draw (20) to (27);
		\draw (27) to (37);
		\draw (37) to (44);
		\draw (44) to (48);
		\draw (48) to (54.center);
		\draw (53.center) to (49);
		\draw (49) to (38);
		\draw (38) to (36);
		\draw (36) to (25);
		\draw (25) to (18);
		\draw (18) to (14);
		\draw (14) to (13);
		\draw (13) to (11);
		\draw (11) to (6);
		\draw (6) to (3.center);
		\draw (2.center) to (16);
		\draw (16) to (19);
		\draw (19) to (33);
		\draw (33) to (40);
		\draw (40) to (52.center);
		\draw (51.center) to (45);
		\draw (45) to (41);
		\draw (41) to (31);
		\draw (31) to (23);
		\draw (23) to (9);
		\draw (9) to (1.center);
		\draw (0.center) to (7);
		\draw (7) to (12);
		\draw (12) to (22);
		\draw (22) to (24);
		\draw (24) to (26);
		\draw (26) to (43);
		\draw (43) to (46);
		\draw (46) to (50.center);
		\draw [style=gray fill] (109.center)
			 to (111.center)
			 to (110.center)
			 to (108.center)
			 to cycle;
		\draw [style=gray fill] (119.center)
			 to (121.center)
			 to (120.center)
			 to (118.center)
			 to cycle;
		\draw [style=gray fill] (129.center) to (128.center);
		\draw [style=gray fill] (131.center)
			 to (133.center)
			 to (132.center)
			 to (130.center)
			 to cycle;
		\draw [style=gray fill] (140.center)
			 to (141.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw [style=gray fill] (151.center) to (150.center);
		\draw [style=gray fill] (154.center)
			 to (152.center)
			 to (153.center)
			 to (155.center)
			 to cycle;
		\draw [style=gray fill] (165.center)
			 to (164.center)
			 to (162.center)
			 to (163.center)
			 to cycle;
		\draw [style=gray fill] (173.center) to (172.center);
		\draw [style=gray fill] (176.center)
			 to (174.center)
			 to (175.center)
			 to (177.center)
			 to cycle;
		\draw [style=gray fill] (185.center)
			 to (187.center)
			 to (186.center)
			 to (184.center)
			 to cycle;
		\draw [style=gray fill] (195.center) to (194.center);
		\draw [style=gray fill] (198.center)
			 to (196.center)
			 to (197.center)
			 to (199.center)
			 to cycle;
		\draw [style=gray fill] (207.center)
			 to (209.center)
			 to (208.center)
			 to (206.center)
			 to cycle;
		\draw [style=gray fill] (217.center) to (216.center);
		\draw [style=gray fill] (220.center)
			 to (218.center)
			 to (219.center)
			 to (221.center)
			 to cycle;
		\draw [style=gray fill] (229.center)
			 to (231.center)
			 to (230.center)
			 to (228.center)
			 to cycle;
		\draw [style=gray fill] (239.center) to (238.center);
		\draw (240) to (241);
		\draw (242) to (243);
		\draw (244) to (245);
		\draw [style=gray fill] (247.center)
			 to (249.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [style=gray fill] (256.center)
			 to (257.center)
			 to (259.center)
			 to (258.center)
			 to cycle;
		\draw [style=gray fill] (267.center) to (266.center);
		\draw [style=gray fill] (271.center)
			 to (270.center)
			 to (268.center)
			 to (269.center)
			 to cycle;
		\draw [style=gray fill] (278.center)
			 to (279.center)
			 to (281.center)
			 to (280.center)
			 to cycle;
		\draw [style=gray fill] (289.center) to (288.center);
		\draw [style=gray fill] (293.center)
			 to (292.center)
			 to (290.center)
			 to (291.center)
			 to cycle;
		\draw [style=gray fill] (303.center)
			 to (302.center)
			 to (300.center)
			 to (301.center)
			 to cycle;
		\draw [style=gray fill] (311.center) to (310.center);
		\draw [style=gray fill] (314.center)
			 to (312.center)
			 to (313.center)
			 to (315.center)
			 to cycle;
		\draw [style=gray fill] (324.center)
			 to (322.center)
			 to (323.center)
			 to (325.center)
			 to cycle;
		\draw [style=gray fill] (333.center) to (332.center);
		\draw [style=gray fill] (335.center)
			 to (337.center)
			 to (336.center)
			 to (334.center)
			 to cycle;
		\draw [style=gray fill] (346.center)
			 to (344.center)
			 to (345.center)
			 to (347.center)
			 to cycle;
		\draw [style=gray fill] (355.center) to (354.center);
		\draw [style=gray fill] (357.center)
			 to (359.center)
			 to (358.center)
			 to (356.center)
			 to cycle;
		\draw [style=gray fill] (366.center)
			 to (367.center)
			 to (369.center)
			 to (368.center)
			 to cycle;
		\draw [style=gray fill] (377.center) to (376.center);
		\draw [style=gray fill] (379.center)
			 to (381.center)
			 to (380.center)
			 to (378.center)
			 to cycle;
		\draw [style=gray fill] (390.center)
			 to (388.center)
			 to (389.center)
			 to (391.center)
			 to cycle;
		\draw [style=gray fill] (399.center) to (398.center);
		\draw [style=gray fill] (403.center)
			 to (402.center)
			 to (400.center)
			 to (401.center)
			 to cycle;
		\draw [style=gray fill] (413.center)
			 to (412.center)
			 to (410.center)
			 to (411.center)
			 to cycle;
		\draw [style=gray fill] (421.center) to (420.center);
		\draw [style=gray fill] (422.center)
			 to (423.center)
			 to (425.center)
			 to (424.center)
			 to cycle;
		\draw [style=gray fill] (435.center)
			 to (434.center)
			 to (432.center)
			 to (433.center)
			 to cycle;
		\draw [style=gray fill] (443.center) to (442.center);
		\draw [style=gray fill] (445.center)
			 to (447.center)
			 to (446.center)
			 to (444.center)
			 to cycle;
		\draw [style=gray fill] (457.center)
			 to (456.center)
			 to (454.center)
			 to (455.center)
			 to cycle;
		\draw [style=gray fill] (465.center) to (464.center);
		\draw [style=gray fill] (468.center)
			 to (466.center)
			 to (467.center)
			 to (469.center)
			 to cycle;
		\draw [style=gray fill] (478.center)
			 to (476.center)
			 to (477.center)
			 to (479.center)
			 to cycle;
		\draw [style=gray fill] (487.center) to (486.center);
		\draw (499.center) to (147.center);
		\draw (146.center) to (498.center);
		\draw (497.center) to (125.center);
		\draw (124.center) to (496.center);
		\draw (495.center) to (115.center);
		\draw (114.center) to (494.center);
		\draw (116.center) to (136.center);
		\draw (117.center) to (137.center);
		\draw (126.center) to (158.center);
		\draw (159.center) to (127.center);
		\draw (148.center) to (168.center);
		\draw (169.center) to (149.center);
		\draw (171.center) to (213.center);
		\draw (212.center) to (170.center);
		\draw (214.center) to (234.center);
		\draw (235.center) to (215.center);
		\draw (237.center) to (285.center);
		\draw (284.center) to (236.center);
		\draw (286.center) to (306.center);
		\draw (307.center) to (287.center);
		\draw (309.center) to (329.center);
		\draw (328.center) to (308.center);
		\draw (330.center) to (372.center);
		\draw (373.center) to (331.center);
		\draw (375.center) to (395.center);
		\draw (394.center) to (374.center);
		\draw (396.center) to (416.center);
		\draw (397.center) to (417.center);
		\draw (419.center) to (439.center);
		\draw (418.center) to (438.center);
		\draw (440.center) to (460.center);
		\draw (441.center) to (461.center);
		\draw (462.center) to (482.center);
		\draw (463.center) to (483.center);
		\draw (485.center) to (243);
		\draw (243) to (493.center);
		\draw (492.center) to (242);
		\draw (242) to (484.center);
		\draw (161.center) to (191.center);
		\draw (193.center) to (203.center);
		\draw (205.center) to (225.center);
		\draw (227.center) to (263.center);
		\draw (265.center) to (319.center);
		\draw (321.center) to (351.center);
		\draw (353.center) to (363.center);
		\draw (365.center) to (385.center);
		\draw (387.center) to (473.center);
		\draw (475.center) to (240);
		\draw (240) to (491.center);
		\draw (490.center) to (241);
		\draw (241) to (474.center);
		\draw (472.center) to (386.center);
		\draw (384.center) to (364.center);
		\draw (362.center) to (352.center);
		\draw (350.center) to (320.center);
		\draw (318.center) to (264.center);
		\draw (262.center) to (226.center);
		\draw (224.center) to (204.center);
		\draw (190.center) to (160.center);
		\draw (139.center) to (181.center);
		\draw (183.center) to (253.center);
		\draw (255.center) to (275.center);
		\draw (277.center) to (297.center);
		\draw (299.center) to (341.center);
		\draw (407.center) to (343.center);
		\draw (409.center) to (429.center);
		\draw (431.center) to (451.center);
		\draw (453.center) to (245);
		\draw (245) to (489.center);
		\draw (488.center) to (244);
		\draw (244) to (452.center);
		\draw (450.center) to (430.center);
		\draw (428.center) to (408.center);
		\draw (406.center) to (342.center);
		\draw (340.center) to (298.center);
		\draw (296.center) to (276.center);
		\draw (274.center) to (254.center);
		\draw (252.center) to (182.center);
		\draw (180.center) to (138.center);
		\draw (202.center) to (192.center);
		\draw (604.center) to (605.center);
		\draw (606.center) to (607.center);
		\draw (611.center) to (610.center);
		\draw (609.center) to (608.center);
		\draw (615.center) to (614.center);
		\draw (614.center) to (613.center);
		\draw (613.center) to (612.center);
		\draw (619.center) to (618.center);
		\draw (618.center) to (617.center);
		\draw (617.center) to (616.center);
		\draw [style=gray fill] (621.center)
			 to (623.center)
			 to (622.center)
			 to (620.center)
			 to cycle;
		\draw [style=gray fill] (631.center)
			 to (633.center)
			 to (632.center)
			 to (630.center)
			 to cycle;
		\draw [style=gray fill] (641.center) to (640.center);
		\draw [style=gray fill] (652.center)
			 to (651.center)
			 to (649.center)
			 to (650.center)
			 to cycle;
		\draw [style=gray fill] (659.center)
			 to (660.center)
			 to (662.center)
			 to (661.center)
			 to cycle;
		\draw [style=gray fill] (670.center) to (669.center);
		\draw [style=gray fill] (672.center)
			 to (673.center)
			 to (675.center)
			 to (674.center)
			 to cycle;
		\draw [style=gray fill] (684.center)
			 to (682.center)
			 to (683.center)
			 to (685.center)
			 to cycle;
		\draw [style=gray fill] (693.center) to (692.center);
		\draw [style=gray fill] (698.center)
			 to (697.center)
			 to (695.center)
			 to (696.center)
			 to cycle;
		\draw [style=gray fill] (707.center)
			 to (705.center)
			 to (706.center)
			 to (708.center)
			 to cycle;
		\draw [style=gray fill] (716.center) to (715.center);
		\draw [style=gray fill] (721.center)
			 to (720.center)
			 to (718.center)
			 to (719.center)
			 to cycle;
		\draw [style=gray fill] (730.center)
			 to (728.center)
			 to (729.center)
			 to (731.center)
			 to cycle;
		\draw [style=gray fill] (739.center) to (738.center);
		\draw [style=gray fill] (743.center)
			 to (741.center)
			 to (742.center)
			 to (744.center)
			 to cycle;
		\draw [style=gray fill] (753.center)
			 to (751.center)
			 to (752.center)
			 to (754.center)
			 to cycle;
		\draw [style=gray fill] (762.center) to (761.center);
		\draw [style=gray fill] (766.center)
			 to (764.center)
			 to (765.center)
			 to (767.center)
			 to cycle;
		\draw [style=gray fill] (774.center)
			 to (775.center)
			 to (777.center)
			 to (776.center)
			 to cycle;
		\draw [style=gray fill] (785.center) to (784.center);
		\draw [style=gray fill] (788.center)
			 to (790.center)
			 to (789.center)
			 to (787.center)
			 to cycle;
		\draw [style=gray fill] (798.center)
			 to (800.center)
			 to (799.center)
			 to (797.center)
			 to cycle;
		\draw [style=gray fill] (808.center) to (807.center);
		\draw [style=gray fill] (811.center)
			 to (813.center)
			 to (812.center)
			 to (810.center)
			 to cycle;
		\draw [style=gray fill] (821.center)
			 to (823.center)
			 to (822.center)
			 to (820.center)
			 to cycle;
		\draw [style=gray fill] (831.center) to (830.center);
		\draw [style=gray fill] (833.center)
			 to (834.center)
			 to (836.center)
			 to (835.center)
			 to cycle;
		\draw [style=gray fill] (843.center)
			 to (844.center)
			 to (846.center)
			 to (845.center)
			 to cycle;
		\draw [style=gray fill] (854.center) to (853.center);
		\draw [style=gray fill] (859.center)
			 to (858.center)
			 to (856.center)
			 to (857.center)
			 to cycle;
		\draw [style=gray fill] (866.center)
			 to (867.center)
			 to (869.center)
			 to (868.center)
			 to cycle;
		\draw [style=gray fill] (877.center) to (876.center);
		\draw [style=gray fill] (881.center)
			 to (879.center)
			 to (880.center)
			 to (882.center)
			 to cycle;
		\draw [style=gray fill] (892.center)
			 to (891.center)
			 to (889.center)
			 to (890.center)
			 to cycle;
		\draw [style=gray fill] (900.center) to (899.center);
		\draw (902) to (903);
		\draw (904) to (905);
		\draw (911.center) to (898.center);
		\draw (896.center) to (875.center);
		\draw (873.center) to (852.center);
		\draw (850.center) to (829.center);
		\draw (827.center) to (760.center);
		\draw (758.center) to (737.center);
		\draw (735.center) to (691.center);
		\draw (689.center) to (639.center);
		\draw (637.center) to (905);
		\draw (905) to (648.center);
		\draw (647.center) to (904);
		\draw (904) to (636.center);
		\draw (638.center) to (688.center);
		\draw (690.center) to (734.center);
		\draw (736.center) to (757.center);
		\draw (759.center) to (826.center);
		\draw (828.center) to (849.center);
		\draw (897.center) to (910.center);
		\draw (909.center) to (888.center);
		\draw (886.center) to (865.center);
		\draw (863.center) to (842.center);
		\draw (840.center) to (819.center);
		\draw (817.center) to (806.center);
		\draw (781.center) to (750.center);
		\draw (748.center) to (727.center);
		\draw (725.center) to (714.center);
		\draw (712.center) to (681.center);
		\draw (679.center) to (668.center);
		\draw (666.center) to (629.center);
		\draw (627.center) to (903);
		\draw (903) to (646.center);
		\draw (783.center) to (804.center);
		\draw (908.center) to (887.center);
		\draw (885.center) to (864.center);
		\draw (862.center) to (841.center);
		\draw (839.center) to (818.center);
		\draw (816.center) to (805.center);
		\draw (803.center) to (782.center);
		\draw (780.center) to (749.center);
		\draw (747.center) to (726.center);
		\draw (724.center) to (713.center);
		\draw (711.center) to (680.center);
		\draw (678.center) to (667.center);
		\draw (665.center) to (628.center);
		\draw (626.center) to (902);
		\draw (902) to (645.center);
		\draw (656.center) to (644.center);
		\draw (643.center) to (655.center);
		\draw (658.center) to (702.center);
		\draw (701.center) to (657.center);
		\draw (703.center) to (770.center);
		\draw (771.center) to (704.center);
		\draw (796.center) to (907.center);
		\draw (906.center) to (795.center);
		\draw (794.center) to (773.center);
		\draw (793.center) to (772.center);
		\draw (874.center) to (895.center);
		\draw (851.center) to (872.center);
		\draw (933) to (932);
		\draw (935) to (934);
		\draw (937) to (936);
		\draw (939) to (938);
		\draw (941) to (940);
		\draw (943) to (942);
		\draw (945) to (944);
		\draw (947) to (946);
		\draw (949) to (948);
		\draw (951) to (950);
		\draw (953) to (952);
		\draw (955) to (954);
		\draw (957) to (956);
		\draw (959) to (958);
		\draw (961) to (960);
		\draw (963) to (962);
		\draw (965) to (964);
		\draw (967) to (966);
		\draw [style=diredge] (974.center) to (975.center);
		\draw [style=diredge] (976.center) to (977.center);
		\draw [style=diredge] (978.center) to (979.center);
		\draw [style=diredge] (980.center) to (981.center);
		\draw (926.center) to (946);
		\draw (946) to (944);
		\draw (944) to (960);
		\draw (960) to (957);
		\draw (957) to (964);
		\draw (964) to (968.center);
		\draw (969.center) to (961);
		\draw (961) to (948);
		\draw (948) to (947);
		\draw (947) to (927.center);
		\draw (928.center) to (937);
		\draw (937) to (938);
		\draw (938) to (941);
		\draw (941) to (942);
		\draw (942) to (945);
		\draw (945) to (951);
		\draw (951) to (952);
		\draw (952) to (955);
		\draw (955) to (959);
		\draw (959) to (956);
		\draw (956) to (963);
		\draw (963) to (965);
		\draw (965) to (966);
		\draw (966) to (970.center);
		\draw (971.center) to (958);
		\draw (958) to (950);
		\draw (950) to (949);
		\draw (949) to (936);
		\draw (936) to (932);
		\draw (932) to (929.center);
		\draw (930.center) to (933);
		\draw (933) to (935);
		\draw (935) to (940);
		\draw (940) to (943);
		\draw (943) to (953);
		\draw (953) to (954);
		\draw (954) to (972.center);
		\draw (973.center) to (967);
		\draw (967) to (962);
		\draw (962) to (939);
		\draw (939) to (934);
		\draw (934) to (931.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-partition-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-1.25, 3.5) {};
		\node [style=none] (40) at (1.25, 3.5) {};
		\node [style=none] (41) at (1.5, 3) {};
		\node [style=none] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (-1.25, 2.5) {};
		\node [style=none] (44) at (1.25, 2.5) {};
		\node [style=none] (45) at (-1.25, 1.5) {};
		\node [style=none] (46) at (1.25, 1.5) {};
		\node [style=none] (47) at (1.5, 1) {};
		\node [style=none] (48) at (-1.5, 1) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style=none] (50) at (1.25, 0.5) {};
		\node [style=none] (51) at (1.75, 2.5) {};
		\node [style=none] (52) at (2.25, 2.5) {};
		\node [style=none] (53) at (2.5, 2) {};
		\node [style=none] (54) at (1.5, 2) {};
		\node [style=none] (55) at (1.75, 1.5) {};
		\node [style=none] (56) at (2.25, 1.5) {};
		\node [style=none] (57) at (-2.25, 2.5) {};
		\node [style=none] (58) at (-1.75, 2.5) {};
		\node [style=none] (59) at (-1.5, 2) {};
		\node [style=none] (60) at (-2.5, 2) {};
		\node [style=none] (61) at (-2.25, 1.5) {};
		\node [style=none] (62) at (-1.75, 1.5) {};
		\node [style=vertex] (0) at (-7, 3) {};
		\node [style=vertex] (1) at (-5, 3) {};
		\node [style=vertex] (2) at (-7, 1) {};
		\node [style=vertex] (3) at (-5, 1) {};
		\node [style=vertex] (4) at (-4, 2) {};
		\node [style=vertex] (5) at (-8, 2) {};
		\node [style=vertex] (6) at (-1, 3) {};
		\node [style=vertex] (7) at (1, 3) {};
		\node [style=vertex] (8) at (-1, 1) {};
		\node [style=vertex] (9) at (1, 1) {};
		\node [style=vertex] (10) at (2, 2) {};
		\node [style=vertex] (11) at (-2, 2) {};
		\node [style=vertex] (12) at (5, 3) {};
		\node [style=vertex] (13) at (7, 3) {};
		\node [style=vertex] (14) at (5, 1) {};
		\node [style=vertex] (15) at (7, 1) {};
		\node [style=vertex] (16) at (8, 2) {};
		\node [style=vertex] (17) at (4, 2) {};
		\node [style=none] (18) at (-7.25, 3.5) {};
		\node [style=none] (19) at (-4.75, 3.5) {};
		\node [style=none] (24) at (-6.75, 2.5) {};
		\node [style=none] (25) at (-8.5, 2.25) {};
		\node [style=none] (26) at (-8.5, 1.75) {};
		\node [style=none] (27) at (-8, 1.5) {};
		\node [style=none] (28) at (-5, 2.5) {};
		\node [style=none] (30) at (-3.5, 2.25) {};
		\node [style=none] (31) at (-4, 1.5) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=none] (33) at (-7.5, 1) {};
		\node [style=none] (34) at (-7.25, 1.5) {};
		\node [style=none] (35) at (-7.25, 0.5) {};
		\node [style=none] (36) at (-4.75, 0.5) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.75, 1.5) {};
		\node [style=none] (63) at (3.75, 2.25) {};
		\node [style=none] (64) at (3.75, 1.75) {};
		\node [style=none] (65) at (4.75, 3.25) {};
		\node [style=none] (66) at (5.25, 3.25) {};
		\node [style=none] (67) at (5.25, 0.75) {};
		\node [style=none] (68) at (4.75, 0.75) {};
		\node [style=none] (69) at (8.25, 2.25) {};
		\node [style=none] (70) at (8.25, 1.75) {};
		\node [style=none] (71) at (7.25, 3.25) {};
		\node [style=none] (72) at (6.75, 3.25) {};
		\node [style=none] (73) at (6.75, 0.75) {};
		\node [style=none] (74) at (7.25, 0.75) {};
		\node [style=vertex set] (75) at (-7, -2) {};
		\node [style=vertex set] (76) at (-5, -2) {};
		\node [style=vertex set] (77) at (0, -1.25) {};
		\node [style=vertex set] (78) at (0, -2.75) {};
		\node [style=vertex set] (79) at (1, -2) {};
		\node [style=vertex set] (80) at (-1, -2) {};
		\node [style=vertex set] (81) at (5, -2) {};
		\node [style=vertex set] (82) at (7, -2) {};
		\node [style=none] (83) at (6, 0) {};
		\node [style=none] (84) at (6, -0.5) {};
		\node [style=none] (85) at (0, 0) {};
		\node [style=none] (86) at (0, -0.5) {};
		\node [style=none] (87) at (-6, 0) {};
		\node [style=none] (88) at (-6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box edge] (27.center) to (24.center);
		\draw [style=box edge] (31.center) to (28.center);
		\draw [style=box edge] (34.center) to (33.center);
		\draw [style=box edge] (38.center) to (37.center);
		\draw [style=box edge] (40.center) to (39.center);
		\draw [style=box edge] (39.center) to (42.center);
		\draw [style=box edge] (42.center) to (43.center);
		\draw [style=box edge] (44.center) to (41.center);
		\draw [style=box edge] (41.center) to (40.center);
		\draw [style=box edge] (44.center) to (43.center);
		\draw [style=box edge] (46.center) to (45.center);
		\draw [style=box edge] (45.center) to (48.center);
		\draw [style=box edge] (48.center) to (49.center);
		\draw [style=box edge] (50.center) to (47.center);
		\draw [style=box edge] (47.center) to (46.center);
		\draw [style=box edge, in=360, out=180] (50.center) to (49.center);
		\draw [style=box edge] (52.center) to (51.center);
		\draw [style=box edge] (51.center) to (54.center);
		\draw [style=box edge] (54.center) to (55.center);
		\draw [style=box edge] (56.center) to (53.center);
		\draw [style=box edge] (53.center) to (52.center);
		\draw [style=box edge] (56.center) to (55.center);
		\draw [style=box edge] (58.center) to (57.center);
		\draw [style=box edge] (57.center) to (60.center);
		\draw [style=box edge] (60.center) to (61.center);
		\draw [style=box edge] (62.center) to (59.center);
		\draw [style=box edge] (59.center) to (58.center);
		\draw [style=box edge] (62.center) to (61.center);
		\draw [style=box edge] (64.center) to (63.center);
		\draw [style=box edge] (63.center) to (65.center);
		\draw [style=box edge] (67.center) to (66.center);
		\draw [style=box edge] (68.center) to (64.center);
		\draw [style=box edge] (68.center) to (67.center);
		\draw [style=box edge] (66.center) to (65.center);
		\draw [style=box edge] (70.center) to (69.center);
		\draw [style=box edge] (69.center) to (71.center);
		\draw [style=box edge] (73.center) to (72.center);
		\draw [style=box edge] (74.center) to (70.center);
		\draw [style=box edge] (74.center) to (73.center);
		\draw [style=diredge] (0) to (3);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge] (1) to (4);
		\draw [style=diredge] (3) to (4);
		\draw [style=diredge] (5) to (0);
		\draw [style=diredge] (5) to (2);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (6) to (9);
		\draw [style=diredge] (8) to (7);
		\draw [style=diredge] (7) to (10);
		\draw [style=diredge] (9) to (10);
		\draw [style=diredge] (11) to (6);
		\draw [style=diredge] (11) to (8);
		\draw [style=diredge] (6) to (7);
		\draw [style=diredge] (8) to (9);
		\draw [style=diredge] (12) to (15);
		\draw [style=diredge] (14) to (13);
		\draw [style=diredge] (13) to (16);
		\draw [style=diredge] (15) to (16);
		\draw [style=diredge] (17) to (12);
		\draw [style=diredge] (17) to (14);
		\draw [style=diredge] (12) to (13);
		\draw [style=diredge] (14) to (15);
		\draw [style=box edge] (19.center) to (18.center);
		\draw [style=box edge] (25.center) to (18.center);
		\draw [style=box edge] (25.center) to (26.center);
		\draw [style=box edge] (27.center) to (26.center);
		\draw [style=box edge] (24.center) to (28.center);
		\draw [style=box edge] (30.center) to (19.center);
		\draw [style=box edge] (30.center) to (32.center);
		\draw [style=box edge] (32.center) to (31.center);
		\draw [style=box edge] (35.center) to (33.center);
		\draw [style=box edge] (36.center) to (35.center);
		\draw [style=box edge] (37.center) to (36.center);
		\draw [style=box edge] (38.center) to (37.center);
		\draw [style=box edge] (38.center) to (34.center);
		\draw [style=box edge] (72.center) to (71.center);
		\draw [style=diredge, bend right=45] (76) to (75);
		\draw [style=diredge, bend right=45] (75) to (76);
		\draw [style=diredge, bend right] (78) to (77);
		\draw [style=diredge, bend right] (77) to (78);
		\draw [style=diredge, in=-180, out=90, looseness=1.25] (80) to (77);
		\draw [style=diredge, in=-180, out=-90, looseness=1.25] (80) to (78);
		\draw [style=diredge, in=90, out=0, looseness=1.25] (77) to (79);
		\draw [style=diredge, in=-90, out=0, looseness=1.25] (78) to (79);
		\draw [style=diredge] (81) to (82);
		\draw [style=diredge] (83.center) to (84.center);
		\draw [style=diredge] (85.center) to (86.center);
		\draw [style=diredge] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disentangle-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 2.5) {$Z$};
		\node [style=none] (1) at (-11.5, -1.5) {$X$};
		\node [style=none] (2) at (-11.5, -2.5) {$I$};
		\node [style=none] (3) at (-11.5, 1.5) {$I$};
		\node [style=none] (4) at (-11.5, 0.5) {$I$};
		\node [style=none] (5) at (-11.5, -0.5) {$I$};
		\node [style=none] (6) at (-10.5, 2.5) {$Y$};
		\node [style=none] (7) at (-10.5, -1.5) {$I$};
		\node [style=none] (8) at (-10.5, -2.5) {$I$};
		\node [style=none] (9) at (-10.5, 1.5) {$I$};
		\node [style=none] (10) at (-10.5, 0.5) {$I$};
		\node [style=none] (11) at (-10.5, -0.5) {$I$};
		\node [style=none] (12) at (-9.5, 2.5) {$Y$};
		\node [style=none] (13) at (-9.5, -1.5) {$Z$};
		\node [style=none] (14) at (-9.5, -2.5) {$X$};
		\node [style=none] (15) at (-9.5, 1.5) {$Y$};
		\node [style=none] (16) at (-9.5, 0.5) {$I$};
		\node [style=none] (17) at (-9.5, -0.5) {$I$};
		\node [style=none] (18) at (-8.5, 2.5) {$I$};
		\node [style=none] (19) at (-8.5, -1.5) {$X$};
		\node [style=none] (20) at (-8.5, -2.5) {$Z$};
		\node [style=none] (21) at (-8.5, 1.5) {$X$};
		\node [style=none] (22) at (-8.5, 0.5) {$I$};
		\node [style=none] (23) at (-8.5, -0.5) {$I$};
		\node [style=none] (24) at (-8.075, 3) {};
		\node [style=none] (25) at (-8.075, -3) {};
		\node [style=none] (26) at (-7.5, 2.5) {$I$};
		\node [style=none] (27) at (-7.5, -1.5) {$X$};
		\node [style=none] (28) at (-7.5, -2.5) {$X$};
		\node [style=none] (29) at (-7.5, 1.5) {$Z$};
		\node [style=none] (30) at (-7.5, 0.5) {$X$};
		\node [style=none] (31) at (-7.5, -0.5) {$Y$};
		\node [style=none] (32) at (-6.5, 2.5) {$Y$};
		\node [style=none] (33) at (-6.5, -1.5) {$Y$};
		\node [style=none] (34) at (-6.5, -2.5) {$I$};
		\node [style=none] (35) at (-6.5, 1.5) {$Z$};
		\node [style=none] (36) at (-6.5, 0.5) {$X$};
		\node [style=none] (37) at (-6.5, -0.5) {$Y$};
		\node [style=none] (38) at (-5.5, 2.5) {$I$};
		\node [style=none] (39) at (-5.5, -1.5) {$I$};
		\node [style=none] (40) at (-5.5, -2.5) {$I$};
		\node [style=none] (41) at (-5.5, 1.5) {$I$};
		\node [style=none] (42) at (-5.5, 0.5) {$Z$};
		\node [style=none] (43) at (-5.5, -0.5) {$Z$};
		\node [style=none] (44) at (-4.5, 2.5) {$I$};
		\node [style=none] (45) at (-4.5, -1.5) {$I$};
		\node [style=none] (46) at (-4.5, -2.5) {$X$};
		\node [style=none] (47) at (-4.5, 1.5) {$Y$};
		\node [style=none] (48) at (-4.5, 0.5) {$Z$};
		\node [style=none] (49) at (-4.5, -0.5) {$Y$};
		\node [style=none] (52) at (-3.5, 2.5) {$I$};
		\node [style=none] (53) at (-3.5, -1.5) {$X$};
		\node [style=none] (54) at (-3.5, -2.5) {$Z$};
		\node [style=none] (55) at (-3.5, 1.5) {$I$};
		\node [style=none] (56) at (-3.5, 0.5) {$Y$};
		\node [style=none] (57) at (-3.5, -0.5) {$Y$};
		\node [style=none] (58) at (-2.5, 2.5) {$Y$};
		\node [style=none] (59) at (-2.5, -1.5) {$Z$};
		\node [style=none] (60) at (-2.5, -2.5) {$I$};
		\node [style=none] (61) at (-2.5, 1.5) {$Y$};
		\node [style=none] (62) at (-2.5, 0.5) {$I$};
		\node [style=none] (63) at (-2.5, -0.5) {$I$};
		\node [style=none] (64) at (-1.5, 2.5) {$Y$};
		\node [style=none] (65) at (-1.5, -1.5) {$Z$};
		\node [style=none] (66) at (-1.5, -2.5) {$X$};
		\node [style=none] (67) at (-1.5, 1.5) {$I$};
		\node [style=none] (68) at (-1.5, 0.5) {$X$};
		\node [style=none] (69) at (-1.5, -0.5) {$X$};
		\node [style=none] (70) at (-0.5, 2.5) {$I$};
		\node [style=none] (71) at (-0.5, -1.5) {$I$};
		\node [style=none] (72) at (-0.5, -2.5) {$X$};
		\node [style=none] (73) at (-0.5, 1.5) {$Y$};
		\node [style=none] (74) at (-0.5, 0.5) {$Z$};
		\node [style=none] (75) at (-0.5, -0.5) {$I$};
		\node [style=none] (76) at (-12, 1) {};
		\node [style=none] (77) at (0, 1) {};
		\node [style=none] (78) at (-12, -1) {};
		\node [style=none] (79) at (0, -1) {};
		\node [style=none] (80) at (-12, 3) {};
		\node [style=none] (81) at (0, 3) {};
		\node [style=none] (82) at (-11.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (83) at (-9.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (84) at (-5.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (85) at (-7.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (86) at (-3.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (87) at (-1.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (88) at (-10.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (89) at (-8.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (90) at (-4.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (91) at (-6.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (92) at (-2.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (93) at (-0.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (94) at (-12, -3) {};
		\node [style=none] (95) at (0, -3) {};
		\node [style=none] (96) at (-7.95, 3) {};
		\node [style=none] (97) at (-7.95, -3) {};
		\node [style=none] (98) at (-4.075, 3) {};
		\node [style=none] (99) at (-4.075, -3) {};
		\node [style=none] (100) at (-3.95, 3) {};
		\node [style=none] (101) at (-3.95, -3) {};
		\node [style=none] (102) at (-11, 3) {};
		\node [style=none] (103) at (-11, -3) {};
		\node [style=none] (104) at (-10, 3) {};
		\node [style=none] (105) at (-10, -3) {};
		\node [style=none] (106) at (-9, 3) {};
		\node [style=none] (107) at (-9, -3) {};
		\node [style=none] (108) at (-7, 3) {};
		\node [style=none] (109) at (-7, -3) {};
		\node [style=none] (110) at (-6, 3) {};
		\node [style=none] (111) at (-6, -3) {};
		\node [style=none] (112) at (-5, 3) {};
		\node [style=none] (113) at (-5, -3) {};
		\node [style=none] (114) at (-3, 3) {};
		\node [style=none] (115) at (-3, -3) {};
		\node [style=none] (116) at (-2, 3) {};
		\node [style=none] (117) at (-2, -3) {};
		\node [style=none] (118) at (-1, 3) {};
		\node [style=none] (119) at (-1, -3) {};
		\node [style=none] (238) at (2, 0) {$\to$};
		\node [style=none] (239) at (2, 0.75) {\tiny $C_{32}(ZI, ZI)$};
		\node [style=none] (240) at (4.5, 2.5) {$Z$};
		\node [style=none] (241) at (4.5, -1.5) {$X$};
		\node [style=none] (242) at (4.5, -2.5) {$I$};
		\node [style=none] (243) at (4.5, 1.5) {$I$};
		\node [style=none] (244) at (4.5, 0.5) {$Z$};
		\node [style=none] (245) at (4.5, -0.5) {$I$};
		\node [style=none] (246) at (5.5, 2.5) {$Y$};
		\node [style=none] (247) at (5.5, -1.5) {$I$};
		\node [style=none] (248) at (5.5, -2.5) {$I$};
		\node [style=none] (249) at (5.5, 1.5) {$I$};
		\node [style=none] (250) at (5.5, 0.5) {$I$};
		\node [style=none] (251) at (5.5, -0.5) {$I$};
		\node [style=none] (252) at (6.5, 2.5) {$Y$};
		\node [style=none] (253) at (6.5, -1.5) {$Z$};
		\node [style=none] (254) at (6.5, -2.5) {$X$};
		\node [style=none] (255) at (6.5, 1.5) {$Y$};
		\node [style=none] (256) at (6.5, 0.5) {$I$};
		\node [style=none] (257) at (6.5, -0.5) {$I$};
		\node [style=none] (258) at (7.5, 2.5) {$I$};
		\node [style=none] (259) at (7.5, -1.5) {$X$};
		\node [style=none] (260) at (7.5, -2.5) {$Z$};
		\node [style=none] (261) at (7.5, 1.5) {$X$};
		\node [style=none] (262) at (7.5, 0.5) {$Z$};
		\node [style=none] (263) at (7.5, -0.5) {$I$};
		\node [style=none] (264) at (7.925, 3) {};
		\node [style=none] (265) at (7.925, -3) {};
		\node [style=none] (266) at (8.5, 2.5) {$I$};
		\node [style=none] (267) at (8.5, -1.5) {$Y$};
		\node [style=none] (268) at (8.5, -2.5) {$X$};
		\node [style=none] (269) at (8.5, 1.5) {$Z$};
		\node [style=none] (270) at (8.5, 0.5) {$Y$};
		\node [style=none] (271) at (8.5, -0.5) {$Y$};
		\node [style=none] (272) at (9.5, 2.5) {$Y$};
		\node [style=none] (273) at (9.5, -1.5) {$X$};
		\node [style=none] (274) at (9.5, -2.5) {$I$};
		\node [style=none] (275) at (9.5, 1.5) {$Z$};
		\node [style=none] (276) at (9.5, 0.5) {$Y$};
		\node [style=none] (277) at (9.5, -0.5) {$Y$};
		\node [style=none] (278) at (10.5, 2.5) {$I$};
		\node [style=none] (279) at (10.5, -1.5) {$I$};
		\node [style=none] (280) at (10.5, -2.5) {$I$};
		\node [style=none] (281) at (10.5, 1.5) {$I$};
		\node [style=none] (282) at (10.5, 0.5) {$Z$};
		\node [style=none] (283) at (10.5, -0.5) {$Z$};
		\node [style=none] (284) at (11.5, 2.5) {$I$};
		\node [style=none] (285) at (11.5, -1.5) {$I$};
		\node [style=none] (286) at (11.5, -2.5) {$X$};
		\node [style=none] (287) at (11.5, 1.5) {$Y$};
		\node [style=none] (288) at (11.5, 0.5) {$Z$};
		\node [style=none] (289) at (11.5, -0.5) {$Y$};
		\node [style=none] (290) at (12.5, 2.5) {$I$};
		\node [style=none] (291) at (12.5, -1.5) {$Y$};
		\node [style=none] (292) at (12.5, -2.5) {$Z$};
		\node [style=none] (293) at (12.5, 1.5) {$I$};
		\node [style=none] (294) at (12.5, 0.5) {$X$};
		\node [style=none] (295) at (12.5, -0.5) {$Y$};
		\node [style=none] (296) at (13.5, 2.5) {$Y$};
		\node [style=none] (297) at (13.5, -1.5) {$Z$};
		\node [style=none] (298) at (13.5, -2.5) {$I$};
		\node [style=none] (299) at (13.5, 1.5) {$Y$};
		\node [style=none] (300) at (13.5, 0.5) {$I$};
		\node [style=none] (301) at (13.5, -0.5) {$I$};
		\node [style=none] (302) at (14.5, 2.5) {$Y$};
		\node [style=none] (303) at (14.5, -1.5) {$Y$};
		\node [style=none] (304) at (14.5, -2.5) {$X$};
		\node [style=none] (305) at (14.5, 1.5) {$I$};
		\node [style=none] (306) at (14.5, 0.5) {$X$};
		\node [style=none] (307) at (14.5, -0.5) {$X$};
		\node [style=none] (308) at (15.5, 2.5) {$I$};
		\node [style=none] (309) at (15.5, -1.5) {$I$};
		\node [style=none] (310) at (15.5, -2.5) {$X$};
		\node [style=none] (311) at (15.5, 1.5) {$Y$};
		\node [style=none] (312) at (15.5, 0.5) {$Z$};
		\node [style=none] (313) at (15.5, -0.5) {$I$};
		\node [style=none] (314) at (4, 1) {};
		\node [style=none] (315) at (16, 1) {};
		\node [style=none] (316) at (4, -1) {};
		\node [style=none] (317) at (16, -1) {};
		\node [style=none] (318) at (4, 3) {};
		\node [style=none] (319) at (16, 3) {};
		\node [style=none] (320) at (4.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (321) at (6.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (322) at (10.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (323) at (8.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (324) at (12.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (325) at (14.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (326) at (5.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (327) at (7.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (328) at (11.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (329) at (9.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (330) at (13.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (331) at (15.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (332) at (4, -3) {};
		\node [style=none] (333) at (16, -3) {};
		\node [style=none] (334) at (8.05, 3) {};
		\node [style=none] (335) at (8.05, -3) {};
		\node [style=none] (336) at (11.925, 3) {};
		\node [style=none] (337) at (11.925, -3) {};
		\node [style=none] (338) at (12.05, 3) {};
		\node [style=none] (339) at (12.05, -3) {};
		\node [style=none] (340) at (5, 3) {};
		\node [style=none] (341) at (5, -3) {};
		\node [style=none] (342) at (6, 3) {};
		\node [style=none] (343) at (6, -3) {};
		\node [style=none] (344) at (7, 3) {};
		\node [style=none] (345) at (7, -3) {};
		\node [style=none] (346) at (9, 3) {};
		\node [style=none] (347) at (9, -3) {};
		\node [style=none] (348) at (10, 3) {};
		\node [style=none] (349) at (10, -3) {};
		\node [style=none] (350) at (11, 3) {};
		\node [style=none] (351) at (11, -3) {};
		\node [style=none] (352) at (13, 3) {};
		\node [style=none] (353) at (13, -3) {};
		\node [style=none] (354) at (14, 3) {};
		\node [style=none] (355) at (14, -3) {};
		\node [style=none] (356) at (15, 3) {};
		\node [style=none] (357) at (15, -3) {};
		\node [style=none] (358) at (18, 0) {$\to$};
		\node [style=none] (359) at (18, 0.75) {\tiny $C_{23}(XI, XI)$};
		\node [style=none] (360) at (20.5, 2.5) {$Z$};
		\node [style=none] (361) at (20.5, -1.5) {$I$};
		\node [style=none] (362) at (20.5, -2.5) {$I$};
		\node [style=none] (363) at (20.5, 1.5) {$I$};
		\node [style=none] (364) at (20.5, 0.5) {$Z$};
		\node [style=none] (365) at (20.5, -0.5) {$I$};
		\node [style=none] (366) at (21.5, 2.5) {$Y$};
		\node [style=none] (367) at (21.5, -1.5) {$I$};
		\node [style=none] (368) at (21.5, -2.5) {$I$};
		\node [style=none] (369) at (21.5, 1.5) {$I$};
		\node [style=none] (370) at (21.5, 0.5) {$I$};
		\node [style=none] (371) at (21.5, -0.5) {$I$};
		\node [style=none] (372) at (22.5, 2.5) {$Y$};
		\node [style=none] (373) at (22.5, -1.5) {$Z$};
		\node [style=none] (374) at (22.5, -2.5) {$X$};
		\node [style=none] (375) at (22.5, 1.5) {$Y$};
		\node [style=none] (376) at (22.5, 0.5) {$X$};
		\node [style=none] (377) at (22.5, -0.5) {$I$};
		\node [style=none] (378) at (23.5, 2.5) {$I$};
		\node [style=none] (379) at (23.5, -1.5) {$I$};
		\node [style=none] (380) at (23.5, -2.5) {$Z$};
		\node [style=none] (381) at (23.5, 1.5) {$X$};
		\node [style=none] (382) at (23.5, 0.5) {$Z$};
		\node [style=none] (383) at (23.5, -0.5) {$I$};
		\node [style=none] (384) at (23.925, 3) {};
		\node [style=none] (385) at (23.925, -3) {};
		\node [style=none] (386) at (24.5, 2.5) {$I$};
		\node [style=none] (387) at (24.5, -1.5) {$Z$};
		\node [style=none] (388) at (24.5, -2.5) {$X$};
		\node [style=none] (389) at (24.5, 1.5) {$Z$};
		\node [style=none] (390) at (24.5, 0.5) {$Z$};
		\node [style=none] (391) at (24.5, -0.5) {$Y$};
		\node [style=none] (392) at (25.5, 2.5) {$Y$};
		\node [style=none] (393) at (25.5, -1.5) {$I$};
		\node [style=none] (394) at (25.5, -2.5) {$I$};
		\node [style=none] (395) at (25.5, 1.5) {$Z$};
		\node [style=none] (396) at (25.5, 0.5) {$Z$};
		\node [style=none] (397) at (25.5, -0.5) {$Y$};
		\node [style=none] (398) at (26.5, 2.5) {$I$};
		\node [style=none] (399) at (26.5, -1.5) {$X$};
		\node [style=none] (400) at (26.5, -2.5) {$I$};
		\node [style=none] (401) at (26.5, 1.5) {$I$};
		\node [style=none] (402) at (26.5, 0.5) {$Z$};
		\node [style=none] (403) at (26.5, -0.5) {$Z$};
		\node [style=none] (404) at (27.5, 2.5) {$I$};
		\node [style=none] (405) at (27.5, -1.5) {$X$};
		\node [style=none] (406) at (27.5, -2.5) {$X$};
		\node [style=none] (407) at (27.5, 1.5) {$Y$};
		\node [style=none] (408) at (27.5, 0.5) {$Z$};
		\node [style=none] (409) at (27.5, -0.5) {$Y$};
		\node [style=none] (410) at (28.5, 2.5) {$I$};
		\node [style=none] (411) at (28.5, -1.5) {$Y$};
		\node [style=none] (412) at (28.5, -2.5) {$Z$};
		\node [style=none] (413) at (28.5, 1.5) {$I$};
		\node [style=none] (414) at (28.5, 0.5) {$I$};
		\node [style=none] (415) at (28.5, -0.5) {$Y$};
		\node [style=none] (416) at (29.5, 2.5) {$Y$};
		\node [style=none] (417) at (29.5, -1.5) {$Z$};
		\node [style=none] (418) at (29.5, -2.5) {$I$};
		\node [style=none] (419) at (29.5, 1.5) {$Y$};
		\node [style=none] (420) at (29.5, 0.5) {$X$};
		\node [style=none] (421) at (29.5, -0.5) {$I$};
		\node [style=none] (422) at (30.5, 2.5) {$Y$};
		\node [style=none] (423) at (30.5, -1.5) {$Y$};
		\node [style=none] (424) at (30.5, -2.5) {$X$};
		\node [style=none] (425) at (30.5, 1.5) {$I$};
		\node [style=none] (426) at (30.5, 0.5) {$I$};
		\node [style=none] (427) at (30.5, -0.5) {$X$};
		\node [style=none] (428) at (31.5, 2.5) {$I$};
		\node [style=none] (429) at (31.5, -1.5) {$I$};
		\node [style=none] (430) at (31.5, -2.5) {$X$};
		\node [style=none] (431) at (31.5, 1.5) {$Y$};
		\node [style=none] (432) at (31.5, 0.5) {$Z$};
		\node [style=none] (433) at (31.5, -0.5) {$I$};
		\node [style=none] (434) at (20, 1) {};
		\node [style=none] (435) at (32, 1) {};
		\node [style=none] (436) at (20, -1) {};
		\node [style=none] (437) at (32, -1) {};
		\node [style=none] (438) at (20, 3) {};
		\node [style=none] (439) at (32, 3) {};
		\node [style=none] (440) at (20.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (441) at (22.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (442) at (26.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (443) at (24.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (444) at (28.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (445) at (30.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (446) at (21.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (447) at (23.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (448) at (27.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (449) at (25.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (450) at (29.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (451) at (31.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (452) at (20, -3) {};
		\node [style=none] (453) at (32, -3) {};
		\node [style=none] (454) at (24.05, 3) {};
		\node [style=none] (455) at (24.05, -3) {};
		\node [style=none] (456) at (27.925, 3) {};
		\node [style=none] (457) at (27.925, -3) {};
		\node [style=none] (458) at (28.05, 3) {};
		\node [style=none] (459) at (28.05, -3) {};
		\node [style=none] (460) at (21, 3) {};
		\node [style=none] (461) at (21, -3) {};
		\node [style=none] (462) at (22, 3) {};
		\node [style=none] (463) at (22, -3) {};
		\node [style=none] (464) at (23, 3) {};
		\node [style=none] (465) at (23, -3) {};
		\node [style=none] (466) at (25, 3) {};
		\node [style=none] (467) at (25, -3) {};
		\node [style=none] (468) at (26, 3) {};
		\node [style=none] (469) at (26, -3) {};
		\node [style=none] (470) at (27, 3) {};
		\node [style=none] (471) at (27, -3) {};
		\node [style=none] (472) at (29, 3) {};
		\node [style=none] (473) at (29, -3) {};
		\node [style=none] (474) at (30, 3) {};
		\node [style=none] (475) at (30, -3) {};
		\node [style=none] (476) at (31, 3) {};
		\node [style=none] (477) at (31, -3) {};
		\node [style=none] (478) at (34, 0) {$\to$};
		\node [style=none] (479) at (34, 0.75) {\tiny $C_{12}(XI, ZI)$};
		\node [style=none] (480) at (36.5, 2.5) {$Z$};
		\node [style=none] (481) at (36.5, -1.5) {$I$};
		\node [style=none] (482) at (36.5, -2.5) {$I$};
		\node [style=none] (483) at (36.5, 1.5) {$I$};
		\node [style=none] (484) at (36.5, 0.5) {$I$};
		\node [style=none] (485) at (36.5, -0.5) {$I$};
		\node [style=none] (486) at (37.5, 2.5) {$Y$};
		\node [style=none] (487) at (37.5, -1.5) {$I$};
		\node [style=none] (488) at (37.5, -2.5) {$I$};
		\node [style=none] (489) at (37.5, 1.5) {$I$};
		\node [style=none] (490) at (37.5, 0.5) {$Z$};
		\node [style=none] (491) at (37.5, -0.5) {$I$};
		\node [style=none] (492) at (38.5, 2.5) {$X$};
		\node [style=none] (493) at (38.5, -1.5) {$Z$};
		\node [style=none] (494) at (38.5, -2.5) {$X$};
		\node [style=none] (495) at (38.5, 1.5) {$Y$};
		\node [style=none] (496) at (38.5, 0.5) {$Y$};
		\node [style=none] (497) at (38.5, -0.5) {$I$};
		\node [style=none] (498) at (39.5, 2.5) {$I$};
		\node [style=none] (499) at (39.5, -1.5) {$I$};
		\node [style=none] (500) at (39.5, -2.5) {$Z$};
		\node [style=none] (501) at (39.5, 1.5) {$X$};
		\node [style=none] (502) at (39.5, 0.5) {$Z$};
		\node [style=none] (503) at (39.5, -0.5) {$I$};
		\node [style=none] (504) at (39.925, 3) {};
		\node [style=none] (505) at (39.925, -3) {};
		\node [style=none] (506) at (40.5, 2.5) {$I$};
		\node [style=none] (507) at (40.5, -1.5) {$Z$};
		\node [style=none] (508) at (40.5, -2.5) {$X$};
		\node [style=none] (509) at (40.5, 1.5) {$Z$};
		\node [style=none] (510) at (40.5, 0.5) {$Z$};
		\node [style=none] (511) at (40.5, -0.5) {$Y$};
		\node [style=none] (512) at (41.5, 2.5) {$Y$};
		\node [style=none] (513) at (41.5, -1.5) {$I$};
		\node [style=none] (514) at (41.5, -2.5) {$I$};
		\node [style=none] (515) at (41.5, 1.5) {$Z$};
		\node [style=none] (516) at (41.5, 0.5) {$I$};
		\node [style=none] (517) at (41.5, -0.5) {$Y$};
		\node [style=none] (518) at (42.5, 2.5) {$I$};
		\node [style=none] (519) at (42.5, -1.5) {$X$};
		\node [style=none] (520) at (42.5, -2.5) {$I$};
		\node [style=none] (521) at (42.5, 1.5) {$I$};
		\node [style=none] (522) at (42.5, 0.5) {$Z$};
		\node [style=none] (523) at (42.5, -0.5) {$Z$};
		\node [style=none] (524) at (43.5, 2.5) {$I$};
		\node [style=none] (525) at (43.5, -1.5) {$X$};
		\node [style=none] (526) at (43.5, -2.5) {$X$};
		\node [style=none] (527) at (43.5, 1.5) {$Y$};
		\node [style=none] (528) at (43.5, 0.5) {$Z$};
		\node [style=none] (529) at (43.5, -0.5) {$Y$};
		\node [style=none] (530) at (44.5, 2.5) {$I$};
		\node [style=none] (531) at (44.5, -1.5) {$Y$};
		\node [style=none] (532) at (44.5, -2.5) {$Z$};
		\node [style=none] (533) at (44.5, 1.5) {$I$};
		\node [style=none] (534) at (44.5, 0.5) {$I$};
		\node [style=none] (535) at (44.5, -0.5) {$Y$};
		\node [style=none] (536) at (45.5, 2.5) {$Z$};
		\node [style=none] (537) at (45.5, -1.5) {$Z$};
		\node [style=none] (538) at (45.5, -2.5) {$I$};
		\node [style=none] (539) at (45.5, 1.5) {$Y$};
		\node [style=none] (540) at (45.5, 0.5) {$Y$};
		\node [style=none] (541) at (45.5, -0.5) {$I$};
		\node [style=none] (542) at (46.5, 2.5) {$Y$};
		\node [style=none] (543) at (46.5, -1.5) {$Y$};
		\node [style=none] (544) at (46.5, -2.5) {$X$};
		\node [style=none] (545) at (46.5, 1.5) {$I$};
		\node [style=none] (546) at (46.5, 0.5) {$Z$};
		\node [style=none] (547) at (46.5, -0.5) {$X$};
		\node [style=none] (548) at (47.5, 2.5) {$I$};
		\node [style=none] (549) at (47.5, -1.5) {$I$};
		\node [style=none] (550) at (47.5, -2.5) {$X$};
		\node [style=none] (551) at (47.5, 1.5) {$Y$};
		\node [style=none] (552) at (47.5, 0.5) {$Z$};
		\node [style=none] (553) at (47.5, -0.5) {$I$};
		\node [style=none] (554) at (36, 1) {};
		\node [style=none] (555) at (48, 1) {};
		\node [style=none] (556) at (36, -1) {};
		\node [style=none] (557) at (48, -1) {};
		\node [style=none] (558) at (36, 3) {};
		\node [style=none] (559) at (48, 3) {};
		\node [style=none] (560) at (36.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (561) at (38.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (562) at (42.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (563) at (40.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (564) at (44.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (565) at (46.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (566) at (37.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (567) at (39.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (568) at (43.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (569) at (41.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (570) at (45.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (571) at (47.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (572) at (36, -3) {};
		\node [style=none] (573) at (48, -3) {};
		\node [style=none] (574) at (40.05, 3) {};
		\node [style=none] (575) at (40.05, -3) {};
		\node [style=none] (576) at (43.925, 3) {};
		\node [style=none] (577) at (43.925, -3) {};
		\node [style=none] (578) at (44.05, 3) {};
		\node [style=none] (579) at (44.05, -3) {};
		\node [style=none] (580) at (37, 3) {};
		\node [style=none] (581) at (37, -3) {};
		\node [style=none] (582) at (38, 3) {};
		\node [style=none] (583) at (38, -3) {};
		\node [style=none] (584) at (39, 3) {};
		\node [style=none] (585) at (39, -3) {};
		\node [style=none] (586) at (41, 3) {};
		\node [style=none] (587) at (41, -3) {};
		\node [style=none] (588) at (42, 3) {};
		\node [style=none] (589) at (42, -3) {};
		\node [style=none] (590) at (43, 3) {};
		\node [style=none] (591) at (43, -3) {};
		\node [style=none] (592) at (45, 3) {};
		\node [style=none] (593) at (45, -3) {};
		\node [style=none] (594) at (46, 3) {};
		\node [style=none] (595) at (46, -3) {};
		\node [style=none] (596) at (47, 3) {};
		\node [style=none] (597) at (47, -3) {};
		\node [style=none] (598) at (50, 0) {$\to$};
		\node [style=none] (599) at (50, 0.75) {\tiny $C_{12}(ZI, ZI)$};
		\node [style=none] (600) at (52.5, 2.5) {$Z$};
		\node [style=none] (601) at (52.5, -1.5) {$I$};
		\node [style=none] (602) at (52.5, -2.5) {$I$};
		\node [style=none] (603) at (52.5, 1.5) {$I$};
		\node [style=none] (604) at (52.5, 0.5) {$I$};
		\node [style=none] (605) at (52.5, -0.5) {$I$};
		\node [style=none] (606) at (53.5, 2.5) {$Y$};
		\node [style=none] (607) at (53.5, -1.5) {$I$};
		\node [style=none] (608) at (53.5, -2.5) {$I$};
		\node [style=none] (609) at (53.5, 1.5) {$I$};
		\node [style=none] (610) at (53.5, 0.5) {$I$};
		\node [style=none] (611) at (53.5, -0.5) {$I$};
		\node [style=none] (612) at (54.5, 2.5) {$Y$};
		\node [style=none] (613) at (54.5, -1.5) {$Z$};
		\node [style=none] (614) at (54.5, -2.5) {$X$};
		\node [style=none] (615) at (54.5, 1.5) {$Y$};
		\node [style=none] (616) at (54.5, 0.5) {$X$};
		\node [style=none] (617) at (54.5, -0.5) {$I$};
		\node [style=none] (618) at (55.5, 2.5) {$I$};
		\node [style=none] (619) at (55.5, -1.5) {$I$};
		\node [style=none] (620) at (55.5, -2.5) {$Z$};
		\node [style=none] (621) at (55.5, 1.5) {$X$};
		\node [style=none] (622) at (55.5, 0.5) {$Z$};
		\node [style=none] (623) at (55.5, -0.5) {$I$};
		\node [style=none] (624) at (55.925, 3) {};
		\node [style=none] (625) at (55.925, -3) {};
		\node [style=none] (626) at (56.5, 2.5) {$I$};
		\node [style=none] (627) at (56.5, -1.5) {$Z$};
		\node [style=none] (628) at (56.5, -2.5) {$X$};
		\node [style=none] (629) at (56.5, 1.5) {$Z$};
		\node [style=none] (630) at (56.5, 0.5) {$Z$};
		\node [style=none] (631) at (56.5, -0.5) {$Y$};
		\node [style=none] (632) at (57.5, 2.5) {$Y$};
		\node [style=none] (633) at (57.5, -1.5) {$I$};
		\node [style=none] (634) at (57.5, -2.5) {$I$};
		\node [style=none] (635) at (57.5, 1.5) {$Z$};
		\node [style=none] (636) at (57.5, 0.5) {$Z$};
		\node [style=none] (637) at (57.5, -0.5) {$Y$};
		\node [style=none] (638) at (58.5, 2.5) {$I$};
		\node [style=none] (639) at (58.5, -1.5) {$X$};
		\node [style=none] (640) at (58.5, -2.5) {$I$};
		\node [style=none] (641) at (58.5, 1.5) {$I$};
		\node [style=none] (642) at (58.5, 0.5) {$Z$};
		\node [style=none] (643) at (58.5, -0.5) {$Z$};
		\node [style=none] (644) at (59.5, 2.5) {$I$};
		\node [style=none] (645) at (59.5, -1.5) {$X$};
		\node [style=none] (646) at (59.5, -2.5) {$X$};
		\node [style=none] (647) at (59.5, 1.5) {$Y$};
		\node [style=none] (648) at (59.5, 0.5) {$Z$};
		\node [style=none] (649) at (59.5, -0.5) {$Y$};
		\node [style=none] (650) at (60.5, 2.5) {$I$};
		\node [style=none] (651) at (60.5, -1.5) {$Y$};
		\node [style=none] (652) at (60.5, -2.5) {$Z$};
		\node [style=none] (653) at (60.5, 1.5) {$I$};
		\node [style=none] (654) at (60.5, 0.5) {$I$};
		\node [style=none] (655) at (60.5, -0.5) {$Y$};
		\node [style=none] (656) at (61.5, 2.5) {$I$};
		\node [style=none] (657) at (61.5, -1.5) {$Z$};
		\node [style=none] (658) at (61.5, -2.5) {$I$};
		\node [style=none] (659) at (61.5, 1.5) {$Y$};
		\node [style=none] (660) at (61.5, 0.5) {$Y$};
		\node [style=none] (661) at (61.5, -0.5) {$I$};
		\node [style=none] (662) at (62.5, 2.5) {$Y$};
		\node [style=none] (663) at (62.5, -1.5) {$Y$};
		\node [style=none] (664) at (62.5, -2.5) {$X$};
		\node [style=none] (665) at (62.5, 1.5) {$I$};
		\node [style=none] (666) at (62.5, 0.5) {$I$};
		\node [style=none] (667) at (62.5, -0.5) {$X$};
		\node [style=none] (668) at (63.5, 2.5) {$I$};
		\node [style=none] (669) at (63.5, -1.5) {$I$};
		\node [style=none] (670) at (63.5, -2.5) {$X$};
		\node [style=none] (671) at (63.5, 1.5) {$Y$};
		\node [style=none] (672) at (63.5, 0.5) {$Z$};
		\node [style=none] (673) at (63.5, -0.5) {$I$};
		\node [style=none] (674) at (52, 1) {};
		\node [style=none] (675) at (64, 1) {};
		\node [style=none] (676) at (52, -1) {};
		\node [style=none] (677) at (64, -1) {};
		\node [style=none] (678) at (52, 3) {};
		\node [style=none] (679) at (64, 3) {};
		\node [style=none] (680) at (52.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (681) at (54.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (682) at (58.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (683) at (56.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (684) at (60.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (685) at (62.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (686) at (53.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (687) at (55.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (688) at (59.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (689) at (57.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (690) at (61.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (691) at (63.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (692) at (52, -3) {};
		\node [style=none] (693) at (64, -3) {};
		\node [style=none] (694) at (56.05, 3) {};
		\node [style=none] (695) at (56.05, -3) {};
		\node [style=none] (696) at (59.925, 3) {};
		\node [style=none] (697) at (59.925, -3) {};
		\node [style=none] (698) at (60.05, 3) {};
		\node [style=none] (699) at (60.05, -3) {};
		\node [style=none] (700) at (53, 3) {};
		\node [style=none] (701) at (53, -3) {};
		\node [style=none] (702) at (54, 3) {};
		\node [style=none] (703) at (54, -3) {};
		\node [style=none] (704) at (55, 3) {};
		\node [style=none] (705) at (55, -3) {};
		\node [style=none] (706) at (57, 3) {};
		\node [style=none] (707) at (57, -3) {};
		\node [style=none] (708) at (58, 3) {};
		\node [style=none] (709) at (58, -3) {};
		\node [style=none] (710) at (59, 3) {};
		\node [style=none] (711) at (59, -3) {};
		\node [style=none] (712) at (61, 3) {};
		\node [style=none] (713) at (61, -3) {};
		\node [style=none] (714) at (62, 3) {};
		\node [style=none] (715) at (62, -3) {};
		\node [style=none] (716) at (63, 3) {};
		\node [style=none] (717) at (63, -3) {};
		\node [style=none] (718) at (66, 0) {$\to$};
		\node [style=none] (719) at (66, 0.75) {\tiny $C_{23}(ZI, ZX)$};
		\node [style=none] (720) at (68.5, 2.5) {$Z$};
		\node [style=none] (721) at (68.5, -1.5) {$I$};
		\node [style=none] (722) at (68.5, -2.5) {$I$};
		\node [style=none] (723) at (68.5, 1.5) {$I$};
		\node [style=none] (724) at (68.5, 0.5) {$I$};
		\node [style=none] (725) at (68.5, -0.5) {$I$};
		\node [style=none] (726) at (69.5, 2.5) {$Y$};
		\node [style=none] (727) at (69.5, -1.5) {$I$};
		\node [style=none] (728) at (69.5, -2.5) {$I$};
		\node [style=none] (729) at (69.5, 1.5) {$I$};
		\node [style=none] (730) at (69.5, 0.5) {$I$};
		\node [style=none] (731) at (69.5, -0.5) {$I$};
		\node [style=none] (732) at (70.5, 2.5) {$Y$};
		\node [style=none] (733) at (70.5, -1.5) {$I$};
		\node [style=none] (734) at (70.5, -2.5) {$I$};
		\node [style=none] (735) at (70.5, 1.5) {$Y$};
		\node [style=none] (736) at (70.5, 0.5) {$X$};
		\node [style=none] (737) at (70.5, -0.5) {$I$};
		\node [style=none] (738) at (71.5, 2.5) {$I$};
		\node [style=none] (739) at (71.5, -1.5) {$I$};
		\node [style=none] (740) at (71.5, -2.5) {$Z$};
		\node [style=none] (741) at (71.5, 1.5) {$X$};
		\node [style=none] (742) at (71.5, 0.5) {$Z$};
		\node [style=none] (743) at (71.5, -0.5) {$I$};
		\node [style=none] (744) at (71.925, 3) {};
		\node [style=none] (745) at (71.925, -3) {};
		\node [style=none] (746) at (72.5, 2.5) {$I$};
		\node [style=none] (747) at (72.5, -1.5) {$Z$};
		\node [style=none] (748) at (72.5, -2.5) {$X$};
		\node [style=none] (749) at (72.5, 1.5) {$Z$};
		\node [style=none] (750) at (72.5, 0.5) {$Z$};
		\node [style=none] (751) at (72.5, -0.5) {$Y$};
		\node [style=none] (752) at (73.5, 2.5) {$Y$};
		\node [style=none] (753) at (73.5, -1.5) {$I$};
		\node [style=none] (754) at (73.5, -2.5) {$I$};
		\node [style=none] (755) at (73.5, 1.5) {$Z$};
		\node [style=none] (756) at (73.5, 0.5) {$Z$};
		\node [style=none] (757) at (73.5, -0.5) {$Y$};
		\node [style=none] (758) at (74.5, 2.5) {$I$};
		\node [style=none] (759) at (74.5, -1.5) {$X$};
		\node [style=none] (760) at (74.5, -2.5) {$I$};
		\node [style=none] (761) at (74.5, 1.5) {$I$};
		\node [style=none] (762) at (74.5, 0.5) {$I$};
		\node [style=none] (763) at (74.5, -0.5) {$Z$};
		\node [style=none] (764) at (75.5, 2.5) {$I$};
		\node [style=none] (765) at (75.5, -1.5) {$X$};
		\node [style=none] (766) at (75.5, -2.5) {$X$};
		\node [style=none] (767) at (75.5, 1.5) {$Y$};
		\node [style=none] (768) at (75.5, 0.5) {$I$};
		\node [style=none] (769) at (75.5, -0.5) {$Y$};
		\node [style=none] (770) at (76.5, 2.5) {$I$};
		\node [style=none] (771) at (76.5, -1.5) {$Y$};
		\node [style=none] (772) at (76.5, -2.5) {$Z$};
		\node [style=none] (773) at (76.5, 1.5) {$I$};
		\node [style=none] (774) at (76.5, 0.5) {$Z$};
		\node [style=none] (775) at (76.5, -0.5) {$Y$};
		\node [style=none] (776) at (77.5, 2.5) {$I$};
		\node [style=none] (777) at (77.5, -1.5) {$I$};
		\node [style=none] (778) at (77.5, -2.5) {$X$};
		\node [style=none] (779) at (77.5, 1.5) {$Y$};
		\node [style=none] (780) at (77.5, 0.5) {$Y$};
		\node [style=none] (781) at (77.5, -0.5) {$I$};
		\node [style=none] (782) at (78.5, 2.5) {$Y$};
		\node [style=none] (783) at (78.5, -1.5) {$Y$};
		\node [style=none] (784) at (78.5, -2.5) {$X$};
		\node [style=none] (785) at (78.5, 1.5) {$I$};
		\node [style=none] (786) at (78.5, 0.5) {$Z$};
		\node [style=none] (787) at (78.5, -0.5) {$X$};
		\node [style=none] (788) at (79.5, 2.5) {$I$};
		\node [style=none] (789) at (79.5, -1.5) {$I$};
		\node [style=none] (790) at (79.5, -2.5) {$X$};
		\node [style=none] (791) at (79.5, 1.5) {$Y$};
		\node [style=none] (792) at (79.5, 0.5) {$Z$};
		\node [style=none] (793) at (79.5, -0.5) {$I$};
		\node [style=none] (794) at (68, 1) {};
		\node [style=none] (795) at (80, 1) {};
		\node [style=none] (796) at (68, -1) {};
		\node [style=none] (797) at (80, -1) {};
		\node [style=none] (798) at (68, 3) {};
		\node [style=none] (799) at (80, 3) {};
		\node [style=none] (800) at (68.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (801) at (70.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (802) at (74.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (803) at (72.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (804) at (76.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (805) at (78.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (806) at (69.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (807) at (71.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (808) at (75.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (809) at (73.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (810) at (77.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (811) at (79.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (812) at (68, -3) {};
		\node [style=none] (813) at (80, -3) {};
		\node [style=none] (814) at (72.05, 3) {};
		\node [style=none] (815) at (72.05, -3) {};
		\node [style=none] (816) at (75.925, 3) {};
		\node [style=none] (817) at (75.925, -3) {};
		\node [style=none] (818) at (76.05, 3) {};
		\node [style=none] (819) at (76.05, -3) {};
		\node [style=none] (820) at (69, 3) {};
		\node [style=none] (821) at (69, -3) {};
		\node [style=none] (822) at (70, 3) {};
		\node [style=none] (823) at (70, -3) {};
		\node [style=none] (824) at (71, 3) {};
		\node [style=none] (825) at (71, -3) {};
		\node [style=none] (826) at (73, 3) {};
		\node [style=none] (827) at (73, -3) {};
		\node [style=none] (828) at (74, 3) {};
		\node [style=none] (829) at (74, -3) {};
		\node [style=none] (830) at (75, 3) {};
		\node [style=none] (831) at (75, -3) {};
		\node [style=none] (832) at (77, 3) {};
		\node [style=none] (833) at (77, -3) {};
		\node [style=none] (834) at (78, 3) {};
		\node [style=none] (835) at (78, -3) {};
		\node [style=none] (836) at (79, 3) {};
		\node [style=none] (837) at (79, -3) {};
		\node [style=none] (838) at (82, 0) {$\to$};
		\node [style=none] (839) at (82, 0.75) {\tiny $C_{12}(IZ, XI)$};
		\node [style=none] (840) at (84.5, 2.5) {$Z$};
		\node [style=none] (841) at (84.5, -1.5) {$I$};
		\node [style=none] (842) at (84.5, -2.5) {$I$};
		\node [style=none] (843) at (84.5, 1.5) {$I$};
		\node [style=none] (844) at (84.5, 0.5) {$I$};
		\node [style=none] (845) at (84.5, -0.5) {$I$};
		\node [style=none] (846) at (85.5, 2.5) {$Y$};
		\node [style=none] (847) at (85.5, -1.5) {$I$};
		\node [style=none] (848) at (85.5, -2.5) {$I$};
		\node [style=none] (849) at (85.5, 1.5) {$I$};
		\node [style=none] (850) at (85.5, 0.5) {$I$};
		\node [style=none] (851) at (85.5, -0.5) {$I$};
		\node [style=none] (852) at (86.5, 2.5) {$Y$};
		\node [style=none] (853) at (86.5, -1.5) {$I$};
		\node [style=none] (854) at (86.5, -2.5) {$I$};
		\node [style=none] (855) at (86.5, 1.5) {$Y$};
		\node [style=none] (856) at (86.5, 0.5) {$I$};
		\node [style=none] (857) at (86.5, -0.5) {$I$};
		\node [style=none] (858) at (87.5, 2.5) {$I$};
		\node [style=none] (859) at (87.5, -1.5) {$I$};
		\node [style=none] (860) at (87.5, -2.5) {$Z$};
		\node [style=none] (861) at (87.5, 1.5) {$Y$};
		\node [style=none] (862) at (87.5, 0.5) {$Y$};
		\node [style=none] (863) at (87.5, -0.5) {$I$};
		\node [style=none] (864) at (87.925, 3) {};
		\node [style=none] (865) at (87.925, -3) {};
		\node [style=none] (866) at (88.5, 2.5) {$I$};
		\node [style=none] (867) at (88.5, -1.5) {$Z$};
		\node [style=none] (868) at (88.5, -2.5) {$X$};
		\node [style=none] (869) at (88.5, 1.5) {$I$};
		\node [style=none] (870) at (88.5, 0.5) {$Z$};
		\node [style=none] (871) at (88.5, -0.5) {$Y$};
		\node [style=none] (872) at (89.5, 2.5) {$Y$};
		\node [style=none] (873) at (89.5, -1.5) {$I$};
		\node [style=none] (874) at (89.5, -2.5) {$I$};
		\node [style=none] (875) at (89.5, 1.5) {$I$};
		\node [style=none] (876) at (89.5, 0.5) {$Z$};
		\node [style=none] (877) at (89.5, -0.5) {$Y$};
		\node [style=none] (878) at (90.5, 2.5) {$I$};
		\node [style=none] (879) at (90.5, -1.5) {$X$};
		\node [style=none] (880) at (90.5, -2.5) {$I$};
		\node [style=none] (881) at (90.5, 1.5) {$I$};
		\node [style=none] (882) at (90.5, 0.5) {$I$};
		\node [style=none] (883) at (90.5, -0.5) {$Z$};
		\node [style=none] (884) at (91.5, 2.5) {$I$};
		\node [style=none] (885) at (91.5, -1.5) {$X$};
		\node [style=none] (886) at (91.5, -2.5) {$X$};
		\node [style=none] (887) at (91.5, 1.5) {$Y$};
		\node [style=none] (888) at (91.5, 0.5) {$I$};
		\node [style=none] (889) at (91.5, -0.5) {$Y$};
		\node [style=none] (890) at (92.5, 2.5) {$I$};
		\node [style=none] (891) at (92.5, -1.5) {$Y$};
		\node [style=none] (892) at (92.5, -2.5) {$Z$};
		\node [style=none] (893) at (92.5, 1.5) {$Z$};
		\node [style=none] (894) at (92.5, 0.5) {$Z$};
		\node [style=none] (895) at (92.5, -0.5) {$Y$};
		\node [style=none] (896) at (93.5, 2.5) {$I$};
		\node [style=none] (897) at (93.5, -1.5) {$I$};
		\node [style=none] (898) at (93.5, -2.5) {$X$};
		\node [style=none] (899) at (93.5, 1.5) {$X$};
		\node [style=none] (900) at (93.5, 0.5) {$Z$};
		\node [style=none] (901) at (93.5, -0.5) {$I$};
		\node [style=none] (902) at (94.5, 2.5) {$Y$};
		\node [style=none] (903) at (94.5, -1.5) {$Y$};
		\node [style=none] (904) at (94.5, -2.5) {$X$};
		\node [style=none] (905) at (94.5, 1.5) {$Z$};
		\node [style=none] (906) at (94.5, 0.5) {$Z$};
		\node [style=none] (907) at (94.5, -0.5) {$X$};
		\node [style=none] (908) at (95.5, 2.5) {$I$};
		\node [style=none] (909) at (95.5, -1.5) {$I$};
		\node [style=none] (910) at (95.5, -2.5) {$X$};
		\node [style=none] (911) at (95.5, 1.5) {$X$};
		\node [style=none] (912) at (95.5, 0.5) {$Y$};
		\node [style=none] (913) at (95.5, -0.5) {$I$};
		\node [style=none] (914) at (84, 1) {};
		\node [style=none] (915) at (96, 1) {};
		\node [style=none] (916) at (84, -1) {};
		\node [style=none] (917) at (96, -1) {};
		\node [style=none] (918) at (84, 3) {};
		\node [style=none] (919) at (96, 3) {};
		\node [style=none] (920) at (84.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (921) at (86.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (922) at (90.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (923) at (88.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (924) at (92.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (925) at (94.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (926) at (85.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (927) at (87.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (928) at (91.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (929) at (89.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (930) at (93.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (931) at (95.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (932) at (84, -3) {};
		\node [style=none] (933) at (96, -3) {};
		\node [style=none] (934) at (88.05, 3) {};
		\node [style=none] (935) at (88.05, -3) {};
		\node [style=none] (936) at (91.925, 3) {};
		\node [style=none] (937) at (91.925, -3) {};
		\node [style=none] (938) at (92.05, 3) {};
		\node [style=none] (939) at (92.05, -3) {};
		\node [style=none] (940) at (85, 3) {};
		\node [style=none] (941) at (85, -3) {};
		\node [style=none] (942) at (86, 3) {};
		\node [style=none] (943) at (86, -3) {};
		\node [style=none] (944) at (87, 3) {};
		\node [style=none] (945) at (87, -3) {};
		\node [style=none] (946) at (89, 3) {};
		\node [style=none] (947) at (89, -3) {};
		\node [style=none] (948) at (90, 3) {};
		\node [style=none] (949) at (90, -3) {};
		\node [style=none] (950) at (91, 3) {};
		\node [style=none] (951) at (91, -3) {};
		\node [style=none] (952) at (93, 3) {};
		\node [style=none] (953) at (93, -3) {};
		\node [style=none] (954) at (94, 3) {};
		\node [style=none] (955) at (94, -3) {};
		\node [style=none] (956) at (95, 3) {};
		\node [style=none] (957) at (95, -3) {};
		\node [style=none] (958) at (98, 0) {$\to$};
		\node [style=none] (959) at (98, 0.75) {\tiny $C_{23}(ZI, IZ)$};
		\node [style=none] (960) at (100.5, 2.5) {$Z$};
		\node [style=none] (961) at (100.5, -1.5) {$I$};
		\node [style=none] (962) at (100.5, -2.5) {$I$};
		\node [style=none] (963) at (100.5, 1.5) {$I$};
		\node [style=none] (964) at (100.5, 0.5) {$I$};
		\node [style=none] (965) at (100.5, -0.5) {$I$};
		\node [style=none] (966) at (101.5, 2.5) {$Y$};
		\node [style=none] (967) at (101.5, -1.5) {$I$};
		\node [style=none] (968) at (101.5, -2.5) {$I$};
		\node [style=none] (969) at (101.5, 1.5) {$I$};
		\node [style=none] (970) at (101.5, 0.5) {$I$};
		\node [style=none] (971) at (101.5, -0.5) {$I$};
		\node [style=none] (972) at (102.5, 2.5) {$Y$};
		\node [style=none] (973) at (102.5, -1.5) {$I$};
		\node [style=none] (974) at (102.5, -2.5) {$I$};
		\node [style=none] (975) at (102.5, 1.5) {$Y$};
		\node [style=none] (976) at (102.5, 0.5) {$I$};
		\node [style=none] (977) at (102.5, -0.5) {$I$};
		\node [style=none] (978) at (103.5, 2.5) {$I$};
		\node [style=none] (979) at (103.5, -1.5) {$I$};
		\node [style=none] (980) at (103.5, -2.5) {$I$};
		\node [style=none] (981) at (103.5, 1.5) {$Y$};
		\node [style=none] (982) at (103.5, 0.5) {$Y$};
		\node [style=none] (983) at (103.5, -0.5) {$I$};
		\node [style=none] (984) at (103.925, 3) {};
		\node [style=none] (985) at (103.925, -3) {};
		\node [style=none] (986) at (104.5, 2.5) {$I$};
		\node [style=none] (987) at (104.5, -1.5) {$Z$};
		\node [style=none] (988) at (104.5, -2.5) {$X$};
		\node [style=none] (989) at (104.5, 1.5) {$I$};
		\node [style=none] (990) at (104.5, 0.5) {$I$};
		\node [style=none] (991) at (104.5, -0.5) {$Y$};
		\node [style=none] (992) at (105.5, 2.5) {$Y$};
		\node [style=none] (993) at (105.5, -1.5) {$I$};
		\node [style=none] (994) at (105.5, -2.5) {$I$};
		\node [style=none] (995) at (105.5, 1.5) {$I$};
		\node [style=none] (996) at (105.5, 0.5) {$Z$};
		\node [style=none] (997) at (105.5, -0.5) {$Y$};
		\node [style=none] (998) at (106.5, 2.5) {$I$};
		\node [style=none] (999) at (106.5, -1.5) {$X$};
		\node [style=none] (1000) at (106.5, -2.5) {$I$};
		\node [style=none] (1001) at (106.5, 1.5) {$I$};
		\node [style=none] (1002) at (106.5, 0.5) {$I$};
		\node [style=none] (1003) at (106.5, -0.5) {$Z$};
		\node [style=none] (1004) at (107.5, 2.5) {$I$};
		\node [style=none] (1005) at (107.5, -1.5) {$X$};
		\node [style=none] (1006) at (107.5, -2.5) {$X$};
		\node [style=none] (1007) at (107.5, 1.5) {$Y$};
		\node [style=none] (1008) at (107.5, 0.5) {$Z$};
		\node [style=none] (1009) at (107.5, -0.5) {$Y$};
		\node [style=none] (1010) at (108.5, 2.5) {$I$};
		\node [style=none] (1011) at (108.5, -1.5) {$Y$};
		\node [style=none] (1012) at (108.5, -2.5) {$Z$};
		\node [style=none] (1013) at (108.5, 1.5) {$Z$};
		\node [style=none] (1014) at (108.5, 0.5) {$Z$};
		\node [style=none] (1015) at (108.5, -0.5) {$Y$};
		\node [style=none] (1016) at (109.5, 2.5) {$I$};
		\node [style=none] (1017) at (109.5, -1.5) {$I$};
		\node [style=none] (1018) at (109.5, -2.5) {$X$};
		\node [style=none] (1019) at (109.5, 1.5) {$X$};
		\node [style=none] (1020) at (109.5, 0.5) {$I$};
		\node [style=none] (1021) at (109.5, -0.5) {$I$};
		\node [style=none] (1022) at (110.5, 2.5) {$Y$};
		\node [style=none] (1023) at (110.5, -1.5) {$Y$};
		\node [style=none] (1024) at (110.5, -2.5) {$X$};
		\node [style=none] (1025) at (110.5, 1.5) {$Z$};
		\node [style=none] (1026) at (110.5, 0.5) {$I$};
		\node [style=none] (1027) at (110.5, -0.5) {$X$};
		\node [style=none] (1028) at (111.5, 2.5) {$I$};
		\node [style=none] (1029) at (111.5, -1.5) {$I$};
		\node [style=none] (1030) at (111.5, -2.5) {$Y$};
		\node [style=none] (1031) at (111.5, 1.5) {$X$};
		\node [style=none] (1032) at (111.5, 0.5) {$X$};
		\node [style=none] (1033) at (111.5, -0.5) {$I$};
		\node [style=none] (1034) at (100, 1) {};
		\node [style=none] (1035) at (112, 1) {};
		\node [style=none] (1036) at (100, -1) {};
		\node [style=none] (1037) at (112, -1) {};
		\node [style=none] (1038) at (100, 3) {};
		\node [style=none] (1039) at (112, 3) {};
		\node [style=none] (1040) at (100.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (1041) at (102.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (1042) at (106.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (1043) at (104.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (1044) at (108.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (1045) at (110.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (1046) at (101.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (1047) at (103.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (1048) at (107.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (1049) at (105.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (1050) at (109.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (1051) at (111.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (1052) at (100, -3) {};
		\node [style=none] (1053) at (112, -3) {};
		\node [style=none] (1054) at (104.05, 3) {};
		\node [style=none] (1055) at (104.05, -3) {};
		\node [style=none] (1056) at (107.925, 3) {};
		\node [style=none] (1057) at (107.925, -3) {};
		\node [style=none] (1058) at (108.05, 3) {};
		\node [style=none] (1059) at (108.05, -3) {};
		\node [style=none] (1060) at (101, 3) {};
		\node [style=none] (1061) at (101, -3) {};
		\node [style=none] (1062) at (102, 3) {};
		\node [style=none] (1063) at (102, -3) {};
		\node [style=none] (1064) at (103, 3) {};
		\node [style=none] (1065) at (103, -3) {};
		\node [style=none] (1066) at (105, 3) {};
		\node [style=none] (1067) at (105, -3) {};
		\node [style=none] (1068) at (106, 3) {};
		\node [style=none] (1069) at (106, -3) {};
		\node [style=none] (1070) at (107, 3) {};
		\node [style=none] (1071) at (107, -3) {};
		\node [style=none] (1072) at (109, 3) {};
		\node [style=none] (1073) at (109, -3) {};
		\node [style=none] (1074) at (110, 3) {};
		\node [style=none] (1075) at (110, -3) {};
		\node [style=none] (1076) at (111, 3) {};
		\node [style=none] (1077) at (111, -3) {};
		\node [style=none] (1078) at (114, 0) {$\to$};
		\node [style=none] (1079) at (114, 0.75) {\tiny $C_{23}(ZI, IZ)$};
		\node [style=none] (1080) at (116.5, 2.5) {$Z$};
		\node [style=none] (1081) at (116.5, -1.5) {$I$};
		\node [style=none] (1082) at (116.5, -2.5) {$I$};
		\node [style=none] (1083) at (116.5, 1.5) {$I$};
		\node [style=none] (1084) at (116.5, 0.5) {$I$};
		\node [style=none] (1085) at (116.5, -0.5) {$I$};
		\node [style=none] (1086) at (117.5, 2.5) {$Y$};
		\node [style=none] (1087) at (117.5, -1.5) {$I$};
		\node [style=none] (1088) at (117.5, -2.5) {$I$};
		\node [style=none] (1089) at (117.5, 1.5) {$I$};
		\node [style=none] (1090) at (117.5, 0.5) {$I$};
		\node [style=none] (1091) at (117.5, -0.5) {$I$};
		\node [style=none] (1092) at (118.5, 2.5) {$Y$};
		\node [style=none] (1093) at (118.5, -1.5) {$I$};
		\node [style=none] (1094) at (118.5, -2.5) {$I$};
		\node [style=none] (1095) at (118.5, 1.5) {$Y$};
		\node [style=none] (1096) at (118.5, 0.5) {$I$};
		\node [style=none] (1097) at (118.5, -0.5) {$I$};
		\node [style=none] (1098) at (119.5, 2.5) {$I$};
		\node [style=none] (1099) at (119.5, -1.5) {$I$};
		\node [style=none] (1100) at (119.5, -2.5) {$I$};
		\node [style=none] (1101) at (119.5, 1.5) {$Y$};
		\node [style=none] (1102) at (119.5, 0.5) {$Y$};
		\node [style=none] (1103) at (119.5, -0.5) {$I$};
		\node [style=none] (1104) at (119.925, 3) {};
		\node [style=none] (1105) at (119.925, -3) {};
		\node [style=none] (1106) at (120.5, 2.5) {$I$};
		\node [style=none] (1107) at (120.5, -1.5) {$Z$};
		\node [style=none] (1108) at (120.5, -2.5) {$X$};
		\node [style=none] (1109) at (120.5, 1.5) {$I$};
		\node [style=none] (1110) at (120.5, 0.5) {$I$};
		\node [style=none] (1111) at (120.5, -0.5) {$Y$};
		\node [style=none] (1112) at (121.5, 2.5) {$Y$};
		\node [style=none] (1113) at (121.5, -1.5) {$I$};
		\node [style=none] (1114) at (121.5, -2.5) {$I$};
		\node [style=none] (1115) at (121.5, 1.5) {$I$};
		\node [style=none] (1116) at (121.5, 0.5) {$Z$};
		\node [style=none] (1117) at (121.5, -0.5) {$Y$};
		\node [style=none] (1118) at (122.5, 2.5) {$I$};
		\node [style=none] (1119) at (122.5, -1.5) {$X$};
		\node [style=none] (1120) at (122.5, -2.5) {$I$};
		\node [style=none] (1121) at (122.5, 1.5) {$I$};
		\node [style=none] (1122) at (122.5, 0.5) {$I$};
		\node [style=none] (1123) at (122.5, -0.5) {$Z$};
		\node [style=none] (1124) at (123.5, 2.5) {$I$};
		\node [style=none] (1125) at (123.5, -1.5) {$X$};
		\node [style=none] (1126) at (123.5, -2.5) {$X$};
		\node [style=none] (1127) at (123.5, 1.5) {$Y$};
		\node [style=none] (1128) at (123.5, 0.5) {$Z$};
		\node [style=none] (1129) at (123.5, -0.5) {$Y$};
		\node [style=none] (1130) at (124.5, 2.5) {$I$};
		\node [style=none] (1131) at (124.5, -1.5) {$Y$};
		\node [style=none] (1132) at (124.5, -2.5) {$Z$};
		\node [style=none] (1133) at (124.5, 1.5) {$Z$};
		\node [style=none] (1134) at (124.5, 0.5) {$Z$};
		\node [style=none] (1135) at (124.5, -0.5) {$Y$};
		\node [style=none] (1136) at (125.5, 2.5) {$I$};
		\node [style=none] (1137) at (125.5, -1.5) {$I$};
		\node [style=none] (1138) at (125.5, -2.5) {$X$};
		\node [style=none] (1139) at (125.5, 1.5) {$X$};
		\node [style=none] (1140) at (125.5, 0.5) {$I$};
		\node [style=none] (1141) at (125.5, -0.5) {$I$};
		\node [style=none] (1142) at (126.5, 2.5) {$Y$};
		\node [style=none] (1143) at (126.5, -1.5) {$Y$};
		\node [style=none] (1144) at (126.5, -2.5) {$X$};
		\node [style=none] (1145) at (126.5, 1.5) {$Z$};
		\node [style=none] (1146) at (126.5, 0.5) {$I$};
		\node [style=none] (1147) at (126.5, -0.5) {$X$};
		\node [style=none] (1148) at (127.5, 2.5) {$I$};
		\node [style=none] (1149) at (127.5, -1.5) {$I$};
		\node [style=none] (1150) at (127.5, -2.5) {$Y$};
		\node [style=none] (1151) at (127.5, 1.5) {$X$};
		\node [style=none] (1152) at (127.5, 0.5) {$X$};
		\node [style=none] (1153) at (127.5, -0.5) {$I$};
		\node [style=none] (1154) at (116, 1) {};
		\node [style=none] (1155) at (128, 1) {};
		\node [style=none] (1156) at (116, -1) {};
		\node [style=none] (1157) at (128, -1) {};
		\node [style=none] (1158) at (116, 3) {};
		\node [style=none] (1159) at (128, 3) {};
		\node [style=none] (1160) at (116.5, 3.5) {\tiny $S_{11}$};
		\node [style=none] (1161) at (118.5, 3.5) {\tiny $S_{21}$};
		\node [style=none] (1162) at (122.5, 3.5) {\tiny $S_{22}$};
		\node [style=none] (1163) at (120.5, 3.5) {\tiny $S_{12}$};
		\node [style=none] (1164) at (124.5, 3.5) {\tiny $S_{13}$};
		\node [style=none] (1165) at (126.5, 3.5) {\tiny $S_{23}$};
		\node [style=none] (1166) at (117.5, 3.5) {\tiny $D_{11}$};
		\node [style=none] (1167) at (119.5, 3.5) {\tiny $D_{21}$};
		\node [style=none] (1168) at (123.5, 3.5) {\tiny $D_{22}$};
		\node [style=none] (1169) at (121.5, 3.5) {\tiny $D_{12}$};
		\node [style=none] (1170) at (125.5, 3.5) {\tiny $D_{13}$};
		\node [style=none] (1171) at (127.5, 3.5) {\tiny $D_{23}$};
		\node [style=none] (1172) at (116, -3) {};
		\node [style=none] (1173) at (128, -3) {};
		\node [style=none] (1174) at (120.05, 3) {};
		\node [style=none] (1175) at (120.05, -3) {};
		\node [style=none] (1176) at (123.925, 3) {};
		\node [style=none] (1177) at (123.925, -3) {};
		\node [style=none] (1178) at (124.05, 3) {};
		\node [style=none] (1179) at (124.05, -3) {};
		\node [style=none] (1180) at (117, 3) {};
		\node [style=none] (1181) at (117, -3) {};
		\node [style=none] (1182) at (118, 3) {};
		\node [style=none] (1183) at (118, -3) {};
		\node [style=none] (1184) at (119, 3) {};
		\node [style=none] (1185) at (119, -3) {};
		\node [style=none] (1186) at (121, 3) {};
		\node [style=none] (1187) at (121, -3) {};
		\node [style=none] (1188) at (122, 3) {};
		\node [style=none] (1189) at (122, -3) {};
		\node [style=none] (1190) at (123, 3) {};
		\node [style=none] (1191) at (123, -3) {};
		\node [style=none] (1192) at (125, 3) {};
		\node [style=none] (1193) at (125, -3) {};
		\node [style=none] (1194) at (126, 3) {};
		\node [style=none] (1195) at (126, -3) {};
		\node [style=none] (1196) at (127, 3) {};
		\node [style=none] (1197) at (127, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (80.center);
		\draw (81.center) to (95.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw (107.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw (113.center) to (112.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (265.center) to (264.center);
		\draw (315.center) to (314.center);
		\draw (317.center) to (316.center);
		\draw (319.center) to (318.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (318.center);
		\draw (319.center) to (333.center);
		\draw (335.center) to (334.center);
		\draw (337.center) to (336.center);
		\draw (339.center) to (338.center);
		\draw (341.center) to (340.center);
		\draw (343.center) to (342.center);
		\draw (345.center) to (344.center);
		\draw (347.center) to (346.center);
		\draw (349.center) to (348.center);
		\draw (351.center) to (350.center);
		\draw (353.center) to (352.center);
		\draw (355.center) to (354.center);
		\draw (357.center) to (356.center);
		\draw (385.center) to (384.center);
		\draw (435.center) to (434.center);
		\draw (437.center) to (436.center);
		\draw (439.center) to (438.center);
		\draw (453.center) to (452.center);
		\draw (452.center) to (438.center);
		\draw (439.center) to (453.center);
		\draw (455.center) to (454.center);
		\draw (457.center) to (456.center);
		\draw (459.center) to (458.center);
		\draw (461.center) to (460.center);
		\draw (463.center) to (462.center);
		\draw (465.center) to (464.center);
		\draw (467.center) to (466.center);
		\draw (469.center) to (468.center);
		\draw (471.center) to (470.center);
		\draw (473.center) to (472.center);
		\draw (475.center) to (474.center);
		\draw (477.center) to (476.center);
		\draw (505.center) to (504.center);
		\draw (555.center) to (554.center);
		\draw (557.center) to (556.center);
		\draw (559.center) to (558.center);
		\draw (573.center) to (572.center);
		\draw (572.center) to (558.center);
		\draw (559.center) to (573.center);
		\draw (575.center) to (574.center);
		\draw (577.center) to (576.center);
		\draw (579.center) to (578.center);
		\draw (581.center) to (580.center);
		\draw (583.center) to (582.center);
		\draw (585.center) to (584.center);
		\draw (587.center) to (586.center);
		\draw (589.center) to (588.center);
		\draw (591.center) to (590.center);
		\draw (593.center) to (592.center);
		\draw (595.center) to (594.center);
		\draw (597.center) to (596.center);
		\draw (625.center) to (624.center);
		\draw (675.center) to (674.center);
		\draw (677.center) to (676.center);
		\draw (679.center) to (678.center);
		\draw (693.center) to (692.center);
		\draw (692.center) to (678.center);
		\draw (679.center) to (693.center);
		\draw (695.center) to (694.center);
		\draw (697.center) to (696.center);
		\draw (699.center) to (698.center);
		\draw (701.center) to (700.center);
		\draw (703.center) to (702.center);
		\draw (705.center) to (704.center);
		\draw (707.center) to (706.center);
		\draw (709.center) to (708.center);
		\draw (711.center) to (710.center);
		\draw (713.center) to (712.center);
		\draw (715.center) to (714.center);
		\draw (717.center) to (716.center);
		\draw (745.center) to (744.center);
		\draw (795.center) to (794.center);
		\draw (797.center) to (796.center);
		\draw (799.center) to (798.center);
		\draw (813.center) to (812.center);
		\draw (812.center) to (798.center);
		\draw (799.center) to (813.center);
		\draw (815.center) to (814.center);
		\draw (817.center) to (816.center);
		\draw (819.center) to (818.center);
		\draw (821.center) to (820.center);
		\draw (823.center) to (822.center);
		\draw (825.center) to (824.center);
		\draw (827.center) to (826.center);
		\draw (829.center) to (828.center);
		\draw (831.center) to (830.center);
		\draw (833.center) to (832.center);
		\draw (835.center) to (834.center);
		\draw (837.center) to (836.center);
		\draw (865.center) to (864.center);
		\draw (915.center) to (914.center);
		\draw (917.center) to (916.center);
		\draw (919.center) to (918.center);
		\draw (933.center) to (932.center);
		\draw (932.center) to (918.center);
		\draw (919.center) to (933.center);
		\draw (935.center) to (934.center);
		\draw (937.center) to (936.center);
		\draw (939.center) to (938.center);
		\draw (941.center) to (940.center);
		\draw (943.center) to (942.center);
		\draw (945.center) to (944.center);
		\draw (947.center) to (946.center);
		\draw (949.center) to (948.center);
		\draw (951.center) to (950.center);
		\draw (953.center) to (952.center);
		\draw (955.center) to (954.center);
		\draw (957.center) to (956.center);
		\draw (985.center) to (984.center);
		\draw (1035.center) to (1034.center);
		\draw (1037.center) to (1036.center);
		\draw (1039.center) to (1038.center);
		\draw (1053.center) to (1052.center);
		\draw (1052.center) to (1038.center);
		\draw (1039.center) to (1053.center);
		\draw (1055.center) to (1054.center);
		\draw (1057.center) to (1056.center);
		\draw (1059.center) to (1058.center);
		\draw (1061.center) to (1060.center);
		\draw (1063.center) to (1062.center);
		\draw (1065.center) to (1064.center);
		\draw (1067.center) to (1066.center);
		\draw (1069.center) to (1068.center);
		\draw (1071.center) to (1070.center);
		\draw (1073.center) to (1072.center);
		\draw (1075.center) to (1074.center);
		\draw (1077.center) to (1076.center);
		\draw (1105.center) to (1104.center);
		\draw (1155.center) to (1154.center);
		\draw (1157.center) to (1156.center);
		\draw (1159.center) to (1158.center);
		\draw (1173.center) to (1172.center);
		\draw (1172.center) to (1158.center);
		\draw (1159.center) to (1173.center);
		\draw (1175.center) to (1174.center);
		\draw (1177.center) to (1176.center);
		\draw (1179.center) to (1178.center);
		\draw (1181.center) to (1180.center);
		\draw (1183.center) to (1182.center);
		\draw (1185.center) to (1184.center);
		\draw (1187.center) to (1186.center);
		\draw (1189.center) to (1188.center);
		\draw (1191.center) to (1190.center);
		\draw (1193.center) to (1192.center);
		\draw (1195.center) to (1194.center);
		\draw (1197.center) to (1196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-cnot-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.875, 1.2) {$\vdots$};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0, 1) {$A$};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.875, 1.2) {$\vdots$};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (45) at (0, 0.25) {};
		\node [style=none] (46) at (-1.25, -1.5) {};
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (-0.875, -0.8) {$\vdots$};
		\node [style=none] (49) at (-0.5, -1.75) {};
		\node [style=none] (50) at (0.5, -1.75) {};
		\node [style=none] (51) at (-0.5, -0.25) {};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (0, -1) {$B$};
		\node [style=none] (54) at (1.25, -1.5) {};
		\node [style=none] (55) at (1.25, -0.5) {};
		\node [style=none] (56) at (0.875, -0.8) {$\vdots$};
		\node [style=none] (57) at (-0.5, -1.5) {};
		\node [style=none] (58) at (-0.5, -0.5) {};
		\node [style=none] (59) at (0.5, -0.5) {};
		\node [style=none] (60) at (0.5, -1.5) {};
		\node [style=none] (61) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (5.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to cycle;
		\draw (11.center) to (0.center);
		\draw (12.center) to (1.center);
		\draw (13.center) to (9.center);
		\draw (14.center) to (8.center);
		\draw [style=gray fill] (52.center)
			 to (51.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw (57.center) to (46.center);
		\draw (58.center) to (47.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (54.center);
		\draw (45.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-cnot-into-cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-8.75, 2.25) {};
		\node [style=none] (4) at (-7.75, 2.25) {};
		\node [style=none] (5) at (-8.75, 0.25) {};
		\node [style=none] (6) at (-7.75, 0.25) {};
		\node [style=none] (0) at (-9.5, 2) {};
		\node [style=none] (1) at (-9.5, 1) {};
		\node [style=none] (2) at (-9.125, 1.7) {$\vdots$};
		\node [style=none] (7) at (-8.25, 1.25) {$A$};
		\node [style=none] (8) at (-7, 2) {};
		\node [style=none] (9) at (-7, 1) {};
		\node [style=none] (10) at (-7.375, 1.7) {$\vdots$};
		\node [style=none] (11) at (-8.75, 2) {};
		\node [style=none] (12) at (-8.75, 1) {};
		\node [style=none] (13) at (-7.75, 1) {};
		\node [style=none] (14) at (-7.75, 2) {};
		\node [style=none] (15) at (-8.25, 0.25) {};
		\node [style=none] (16) at (-9.5, -2) {};
		\node [style=none] (17) at (-9.5, -1) {};
		\node [style=none] (18) at (-9.125, -1.3) {$\vdots$};
		\node [style=none] (19) at (-8.75, -2.25) {};
		\node [style=none] (20) at (-7.75, -2.25) {};
		\node [style=none] (21) at (-8.75, -0.25) {};
		\node [style=none] (22) at (-7.75, -0.25) {};
		\node [style=none] (23) at (-8.25, -1.25) {$B$};
		\node [style=none] (24) at (-7, -2) {};
		\node [style=none] (25) at (-7, -1) {};
		\node [style=none] (26) at (-7.375, -1.3) {$\vdots$};
		\node [style=none] (27) at (-8.75, -2) {};
		\node [style=none] (28) at (-8.75, -1) {};
		\node [style=none] (29) at (-7.75, -1) {};
		\node [style=none] (30) at (-7.75, -2) {};
		\node [style=none] (31) at (-8.25, -0.25) {};
		\node [style=none] (32) at (-6, 0) {$=$};
		\node [style=none] (99) at (-7, -0.5) {};
		\node [style=none] (100) at (-9.5, -0.5) {};
		\node [style=none] (101) at (-8.75, -0.5) {};
		\node [style=none] (102) at (-7.75, -0.5) {};
		\node [style=none] (103) at (-7, 0.5) {};
		\node [style=none] (104) at (-7.75, 0.5) {};
		\node [style=none] (105) at (-9.5, 0.5) {};
		\node [style=none] (106) at (-8.75, 0.5) {};
		\node [style=none] (107) at (-4.25, 2.25) {};
		\node [style=none] (108) at (-3.25, 2.25) {};
		\node [style=none] (109) at (-4.25, 0.25) {};
		\node [style=none] (110) at (-3.25, 0.25) {};
		\node [style=none] (111) at (-5, 2) {};
		\node [style=none] (112) at (-5, 1) {};
		\node [style=none] (113) at (-4.625, 1.7) {$\vdots$};
		\node [style=none] (114) at (-3.75, 1.25) {$U^\dagger$};
		\node [style=none] (118) at (-4.25, 2) {};
		\node [style=none] (119) at (-4.25, 1) {};
		\node [style=none] (120) at (-3.25, 1) {};
		\node [style=none] (121) at (-3.25, 2) {};
		\node [style=none] (123) at (-5, -2) {};
		\node [style=none] (124) at (-5, -1) {};
		\node [style=none] (125) at (-4.625, -1.3) {$\vdots$};
		\node [style=none] (126) at (-4.25, -2.25) {};
		\node [style=none] (127) at (-3.25, -2.25) {};
		\node [style=none] (128) at (-4.25, -0.25) {};
		\node [style=none] (129) at (-3.25, -0.25) {};
		\node [style=none] (130) at (-3.75, -1.25) {$V^\dagger$};
		\node [style=none] (134) at (-4.25, -2) {};
		\node [style=none] (135) at (-4.25, -1) {};
		\node [style=none] (136) at (-3.25, -1) {};
		\node [style=none] (137) at (-3.25, -2) {};
		\node [style=none] (140) at (-5, -0.5) {};
		\node [style=none] (141) at (-4.25, -0.5) {};
		\node [style=none] (142) at (-3.25, -0.5) {};
		\node [style=none] (144) at (-3.25, 0.5) {};
		\node [style=none] (145) at (-5, 0.5) {};
		\node [style=none] (146) at (-4.25, 0.5) {};
		\node [style=none] (147) at (-1.75, 2.25) {};
		\node [style=none] (148) at (-0.75, 2.25) {};
		\node [style=none] (149) at (-1.75, 0.25) {};
		\node [style=none] (150) at (-0.75, 0.25) {};
		\node [style=none] (153) at (-2.5, 1.7) {$\vdots$};
		\node [style=none] (154) at (-1.25, 1.25) {$U$};
		\node [style=none] (155) at (0, 2) {};
		\node [style=none] (156) at (0, 1) {};
		\node [style=none] (157) at (-0.375, 1.7) {$\vdots$};
		\node [style=none] (158) at (-1.75, 2) {};
		\node [style=none] (159) at (-1.75, 1) {};
		\node [style=none] (160) at (-0.75, 1) {};
		\node [style=none] (161) at (-0.75, 2) {};
		\node [style=none] (164) at (-2.5, -1.3) {$\vdots$};
		\node [style=none] (165) at (-1.75, -2.25) {};
		\node [style=none] (166) at (-0.75, -2.25) {};
		\node [style=none] (167) at (-1.75, -0.25) {};
		\node [style=none] (168) at (-0.75, -0.25) {};
		\node [style=none] (169) at (-1.25, -1.25) {$V$};
		\node [style=none] (170) at (0, -2) {};
		\node [style=none] (171) at (0, -1) {};
		\node [style=none] (172) at (-0.375, -1.3) {$\vdots$};
		\node [style=none] (173) at (-1.75, -2) {};
		\node [style=none] (174) at (-1.75, -1) {};
		\node [style=none] (175) at (-0.75, -1) {};
		\node [style=none] (176) at (-0.75, -2) {};
		\node [style=none] (177) at (0, -0.5) {};
		\node [style=none] (179) at (-1.75, -0.5) {};
		\node [style=none] (180) at (-0.75, -0.5) {};
		\node [style=none] (181) at (0, 0.5) {};
		\node [style=none] (182) at (-0.75, 0.5) {};
		\node [style=none] (184) at (-1.75, 0.5) {};
		\node [style=cnot targ] (185) at (-2.5, -0.5) {};
		\node [style=cnot ctrl] (186) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (6.center)
			 to (5.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (11.center) to (0.center);
		\draw (12.center) to (1.center);
		\draw (13.center) to (9.center);
		\draw (14.center) to (8.center);
		\draw [style=gray fill] (22.center)
			 to (21.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw (27.center) to (16.center);
		\draw (28.center) to (17.center);
		\draw (29.center) to (25.center);
		\draw (30.center) to (24.center);
		\draw (15.center) to (31.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (99.center);
		\draw (103.center) to (104.center);
		\draw (106.center) to (105.center);
		\draw [style=gray fill] (108.center)
			 to (110.center)
			 to (109.center)
			 to (107.center)
			 to cycle;
		\draw (118.center) to (111.center);
		\draw (119.center) to (112.center);
		\draw [style=gray fill] (127.center)
			 to (129.center)
			 to (128.center)
			 to (126.center)
			 to cycle;
		\draw (134.center) to (123.center);
		\draw (135.center) to (124.center);
		\draw (141.center) to (140.center);
		\draw (146.center) to (145.center);
		\draw [style=gray fill] (148.center)
			 to (150.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw (160.center) to (156.center);
		\draw (161.center) to (155.center);
		\draw [style=gray fill] (165.center)
			 to (166.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw (175.center) to (171.center);
		\draw (176.center) to (170.center);
		\draw (180.center) to (177.center);
		\draw (181.center) to (182.center);
		\draw (136.center) to (174.center);
		\draw (137.center) to (173.center);
		\draw (159.center) to (120.center);
		\draw (121.center) to (158.center);
		\draw (186) to (144.center);
		\draw (186) to (185);
		\draw (185) to (142.center);
		\draw (185) to (179.center);
		\draw (186) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-exp-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (1.625, 1) {$A_1$};
		\node [style=none] (9) at (3.75, 1) {};
		\node [style=none] (10) at (3.75, -1) {};
		\node [style=none] (11) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (1.625, -1) {$A_n$};
		\node [style=none] (17) at (1.625, 0.25) {$\vdots$};
		\node [style=none] (18) at (2.55, -0.375) {$\theta$};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (2.85, 0.5) {};
		\node [style=none] (21) at (2.85, -0.5) {};
		\node [style=none] (22) at (2.25, -0.75) {};
		\node [style=none] (23) at (2.55, 0.375) {$\pm$};
		\node [style=none] (24) at (2.25, 0) {};
		\node [style=none] (25) at (2.85, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (5.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to cycle;
		\draw (12.center) to (0.center);
		\draw (13.center) to (1.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (9.center);
		\draw [style=gray fill] (19.center)
			 to (22.center)
			 to [in=-90, out=0, looseness=1.25] (21.center)
			 to (20.center)
			 to [in=0, out=90, looseness=1.25] cycle;
		\draw [style=gray fill] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-exp-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 1.25) {};
		\node [style=none] (1) at (0.625, 1.25) {};
		\node [style=none] (2) at (-0.375, -1.25) {};
		\node [style=none] (3) at (0.625, -1.25) {};
		\node [style=none] (5) at (0.125, 0) {$A$};
		\node [style=none] (6) at (-0.375, 0.75) {};
		\node [style=none] (7) at (-0.375, -0.75) {};
		\node [style=none] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.625, -0.75) {};
		\node [style=none] (10) at (0.85, 0) {$\theta$};
		\node [style=none] (11) at (0.625, 0.375) {};
		\node [style=none] (12) at (0.625, -0.375) {};
		\node [style=none] (13) at (1.125, 0) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (19) at (-0.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=gray fill] (12.center)
			 to [in=-90, out=0, looseness=1.50] (13.center)
			 to [in=0, out=90, looseness=1.50] (11.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (7.center);
		\draw (16.center) to (6.center);
		\draw (17.center) to (8.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phantom-code-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-3.5, 1.5) {$\vdots$};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-4, -1.75) {};
		\node [style=none] (5) at (-3.5, -1) {$\vdots$};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (1, -2.375) {};
		\node [style=none] (14) at (0.25, -1.25) {$E$};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1.5, 1.375) {$\vdots$};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (1.5, -1) {$\vdots$};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (2, -2) {};
		\node [style=cnot targ] (25) at (-2.75, 1.75) {};
		\node [style=cnot targ] (26) at (-1.25, 0.75) {};
		\node [style=cnot ctrl] (27) at (-2.75, -0.75) {};
		\node [style=cnot ctrl] (28) at (-1.25, -1.75) {};
		\node [style=none] (29) at (-2, 1.45) {$\ddots$};
		\node [style=none] (30) at (-2, -1.05) {$\ddots$};
		\node [style=none] (31) at (5, 1.75) {};
		\node [style=none] (32) at (5, 0.75) {};
		\node [style=none] (33) at (5.5, 1.5) {$\vdots$};
		\node [style=none] (34) at (5, -0.75) {};
		\node [style=none] (35) at (5, -1.75) {};
		\node [style=none] (36) at (5.5, -1) {$\vdots$};
		\node [style=none] (37) at (6, 1.75) {};
		\node [style=none] (38) at (6, 0.75) {};
		\node [style=none] (39) at (6, -0.75) {};
		\node [style=none] (40) at (6, -1.75) {};
		\node [style=none] (46) at (7.5, 2) {};
		\node [style=none] (47) at (7.5, 0.5) {};
		\node [style=none] (48) at (10.5, 1.5) {$\vdots$};
		\node [style=none] (49) at (7.5, -0.5) {};
		\node [style=none] (50) at (7.5, -2) {};
		\node [style=none] (51) at (10.5, -1) {$\vdots$};
		\node [style=none] (52) at (11, 2) {};
		\node [style=none] (53) at (11, 0.5) {};
		\node [style=none] (54) at (11, -0.5) {};
		\node [style=none] (55) at (11, -2) {};
		\node [style=none] (62) at (3.5, 0) {$=$};
		\node [style=cnot targ] (63) at (8, 2) {};
		\node [style=cnot targ] (64) at (10, 0.5) {};
		\node [style=cnot ctrl] (65) at (8, -0.5) {};
		\node [style=cnot ctrl] (66) at (10, -2) {};
		\node [style=none] (67) at (9, 1.45) {$\ddots$};
		\node [style=none] (68) at (9, -1.05) {$\ddots$};
		\node [style=none] (69) at (-3.125, 2.125) {};
		\node [style=none] (70) at (-0.875, 2.125) {};
		\node [style=none] (71) at (-0.875, -2) {};
		\node [style=none] (72) at (-3.125, -2) {};
		\node [style=none] (73) at (-2, 2.5) {\tiny $\overline{\mathrm{CNOT}}$};
		\node [style=none] (74) at (1, -0.125) {};
		\node [style=none] (75) at (-0.5, -0.5) {};
		\node [style=none] (78) at (-0.5, 0.5) {};
		\node [style=none] (79) at (1, 0.125) {};
		\node [style=none] (80) at (0.25, 1.25) {$E$};
		\node [style=none] (83) at (1, 2.375) {};
		\node [style=none] (84) at (-0.5, 2) {};
		\node [style=none] (89) at (6, -2) {};
		\node [style=none] (90) at (7.5, -2.375) {};
		\node [style=none] (91) at (6.75, -1.25) {$E$};
		\node [style=none] (96) at (7.5, -0.125) {};
		\node [style=none] (97) at (6, -0.5) {};
		\node [style=none] (98) at (6, 0.5) {};
		\node [style=none] (99) at (7.5, 0.125) {};
		\node [style=none] (100) at (6.75, 1.25) {$E$};
		\node [style=none] (101) at (7.5, 2.375) {};
		\node [style=none] (102) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (72.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw (12.center) to (13.center);
		\draw (24.center) to (19.center);
		\draw (18.center) to (23.center);
		\draw (22.center) to (16.center);
		\draw (15.center) to (21.center);
		\draw (25) to (27);
		\draw (28) to (26);
		\draw (1.center) to (26);
		\draw (26) to (7.center);
		\draw (6.center) to (25);
		\draw (25) to (0.center);
		\draw (3.center) to (27);
		\draw (27) to (8.center);
		\draw (9.center) to (28);
		\draw (28) to (4.center);
		\draw (35.center) to (40.center);
		\draw (39.center) to (34.center);
		\draw (32.center) to (38.center);
		\draw (37.center) to (31.center);
		\draw (63) to (65);
		\draw (66) to (64);
		\draw (63) to (46.center);
		\draw (47.center) to (64);
		\draw (64) to (53.center);
		\draw (63) to (52.center);
		\draw (54.center) to (65);
		\draw (65) to (49.center);
		\draw (50.center) to (66);
		\draw (66) to (55.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (12.center);
		\draw (13.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (78.center);
		\draw (79.center) to (83.center);
		\draw (89.center) to (90.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (89.center);
		\draw (90.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (98.center);
		\draw (99.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phantom-code-rank-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2.75) {};
		\node [style=none] (1) at (-8.5, 0.5) {};
		\node [style=none] (2) at (-8, 1.875) {$\vdots$};
		\node [style=none] (3) at (-8.5, -0.5) {};
		\node [style=none] (4) at (-8.5, -2.75) {};
		\node [style=none] (5) at (-8, -1.375) {$\vdots$};
		\node [style=none] (6) at (-7.5, 2.75) {};
		\node [style=none] (7) at (-7.5, 0.5) {};
		\node [style=none] (8) at (-7.5, -0.5) {};
		\node [style=none] (9) at (-7.5, -2.75) {};
		\node [style=none] (10) at (-7.5, 3) {};
		\node [style=none] (11) at (-6.5, 3) {};
		\node [style=none] (12) at (-7.5, 0.25) {};
		\node [style=none] (13) at (-6.5, 0.25) {};
		\node [style=none] (14) at (-7.5, -0.25) {};
		\node [style=none] (15) at (-6.5, -0.25) {};
		\node [style=none] (16) at (-7.5, -3) {};
		\node [style=none] (17) at (-6.5, -3) {};
		\node [style=none] (18) at (-7, 0.25) {};
		\node [style=none] (19) at (-7, -0.25) {};
		\node [style=none] (20) at (-6.5, -0.5) {};
		\node [style=none] (21) at (-6.5, -2.75) {};
		\node [style=none] (22) at (-6.5, 2.75) {};
		\node [style=none] (23) at (-6.5, 0.5) {};
		\node [style=none] (24) at (-7, 1.625) {\tiny $G_1$};
		\node [style=none] (25) at (-6, 2.75) {};
		\node [style=none] (26) at (-6, 0.5) {};
		\node [style=none] (27) at (-6, -0.5) {};
		\node [style=none] (28) at (-6, -2.75) {};
		\node [style=none] (29) at (-6, 3) {};
		\node [style=none] (30) at (-5, 3) {};
		\node [style=none] (31) at (-6, 0.25) {};
		\node [style=none] (32) at (-5, 0.25) {};
		\node [style=none] (33) at (-6, -0.25) {};
		\node [style=none] (34) at (-5, -0.25) {};
		\node [style=none] (35) at (-6, -3) {};
		\node [style=none] (36) at (-5, -3) {};
		\node [style=none] (37) at (-5.5, 0.25) {};
		\node [style=none] (38) at (-5.5, -0.25) {};
		\node [style=none] (39) at (-5, -0.5) {};
		\node [style=none] (40) at (-5, -2.75) {};
		\node [style=none] (41) at (-5, 2.75) {};
		\node [style=none] (42) at (-5, 0.5) {};
		\node [style=none] (43) at (-5.5, 1.625) {\tiny $G_2$};
		\node [style=none] (44) at (-3, 2.75) {};
		\node [style=none] (45) at (-3, 0.5) {};
		\node [style=none] (46) at (-3, -0.5) {};
		\node [style=none] (47) at (-3, -2.75) {};
		\node [style=none] (48) at (-3, 3) {};
		\node [style=none] (49) at (-2, 3) {};
		\node [style=none] (50) at (-3, 0.25) {};
		\node [style=none] (51) at (-2, 0.25) {};
		\node [style=none] (52) at (-3, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (54) at (-3, -3) {};
		\node [style=none] (55) at (-2, -3) {};
		\node [style=none] (56) at (-2.5, 0.25) {};
		\node [style=none] (57) at (-2.5, -0.25) {};
		\node [style=none] (58) at (-2, -0.5) {};
		\node [style=none] (59) at (-2, -2.75) {};
		\node [style=none] (60) at (-2, 2.75) {};
		\node [style=none] (61) at (-2, 0.5) {};
		\node [style=none] (62) at (-2.5, 1.625) {\tiny $G_r$};
		\node [style=none] (63) at (-4.75, 2.75) {};
		\node [style=none] (64) at (-3.25, 2.75) {};
		\node [style=none] (65) at (-4.75, 0.5) {};
		\node [style=none] (66) at (-3.25, 0.5) {};
		\node [style=none] (67) at (-4.75, -0.5) {};
		\node [style=none] (68) at (-3.25, -0.5) {};
		\node [style=none] (69) at (-3.25, -2.75) {};
		\node [style=none] (70) at (-4.75, -2.75) {};
		\node [style=none] (71) at (-1, 2.75) {};
		\node [style=none] (72) at (-1, 0.5) {};
		\node [style=none] (73) at (-1.5, 1.875) {$\vdots$};
		\node [style=none] (74) at (-1, -0.5) {};
		\node [style=none] (75) at (-1, -2.75) {};
		\node [style=none] (76) at (-1.5, -1.375) {$\vdots$};
		\node [style=none] (77) at (-4, 2.75) {$\cdots$};
		\node [style=none] (78) at (-4, 0.5) {$\cdots$};
		\node [style=none] (79) at (-4, -0.5) {$\cdots$};
		\node [style=none] (80) at (-4, -2.75) {$\cdots$};
		\node [style=none] (81) at (0, 0) {$=$};
		\node [style=none] (82) at (1, 2.75) {};
		\node [style=none] (83) at (1, 0.5) {};
		\node [style=none] (84) at (1.5, 1.875) {$\vdots$};
		\node [style=none] (85) at (1, -0.5) {};
		\node [style=none] (86) at (1, -2.75) {};
		\node [style=none] (87) at (1.5, -1.375) {$\vdots$};
		\node [style=none] (88) at (2, 2.75) {};
		\node [style=none] (89) at (2, 0.5) {};
		\node [style=none] (90) at (2, -0.5) {};
		\node [style=none] (91) at (2, -2.75) {};
		\node [style=none] (92) at (2, 3) {};
		\node [style=none] (93) at (3, 3) {};
		\node [style=none] (94) at (2, 0.25) {};
		\node [style=none] (95) at (3, 0.25) {};
		\node [style=none] (96) at (2, -0.25) {};
		\node [style=none] (97) at (3, -0.25) {};
		\node [style=none] (98) at (2, -3) {};
		\node [style=none] (99) at (3, -3) {};
		\node [style=none] (102) at (3, -0.5) {};
		\node [style=none] (103) at (3, -2.75) {};
		\node [style=none] (104) at (3, 2.75) {};
		\node [style=none] (105) at (3, 0.5) {};
		\node [style=none] (106) at (2.5, 1.625) {\tiny $C_A$};
		\node [style=none] (107) at (2.5, -1.625) {\tiny $C_B$};
		\node [style=none] (108) at (3, 1.8) {};
		\node [style=none] (109) at (3, 1.425) {};
		\node [style=none] (110) at (3, -1.45) {};
		\node [style=none] (111) at (3, -1.825) {};
		\node [style=cnot targ] (112) at (4, 2.75) {};
		\node [style=cnot targ] (113) at (5.5, 1.8) {};
		\node [style=cnot ctrl] (114) at (4, -0.5) {};
		\node [style=cnot ctrl] (115) at (5.5, -1.45) {};
		\node [style=none] (116) at (4.75, 2.5) {$\ddots$};
		\node [style=none] (117) at (4.75, -0.75) {$\ddots$};
		\node [style=none] (118) at (7.5, 2.75) {};
		\node [style=none] (119) at (7.5, 0.5) {};
		\node [style=none] (120) at (7.5, -0.5) {};
		\node [style=none] (121) at (7.5, -2.75) {};
		\node [style=none] (122) at (7.5, 3) {};
		\node [style=none] (123) at (6.5, 3) {};
		\node [style=none] (124) at (7.5, 0.25) {};
		\node [style=none] (125) at (6.5, 0.25) {};
		\node [style=none] (126) at (7.5, -0.25) {};
		\node [style=none] (127) at (6.5, -0.25) {};
		\node [style=none] (128) at (7.5, -3) {};
		\node [style=none] (129) at (6.5, -3) {};
		\node [style=none] (130) at (6.5, -0.5) {};
		\node [style=none] (131) at (6.5, -2.75) {};
		\node [style=none] (132) at (6.5, 2.75) {};
		\node [style=none] (133) at (6.5, 0.5) {};
		\node [style=none] (134) at (7, 1.625) {\tiny $C_A^\dagger$};
		\node [style=none] (135) at (7, -1.625) {\tiny $C_B^\dagger$};
		\node [style=none] (136) at (6.5, 1.8) {};
		\node [style=none] (137) at (6.5, 1.425) {};
		\node [style=none] (138) at (6.5, -1.45) {};
		\node [style=none] (139) at (6.5, -1.825) {};
		\node [style=none] (140) at (8.5, 2.75) {};
		\node [style=none] (141) at (8.5, 0.5) {};
		\node [style=none] (142) at (8, 1.875) {$\vdots$};
		\node [style=none] (143) at (8.5, -0.5) {};
		\node [style=none] (144) at (8.5, -2.75) {};
		\node [style=none] (145) at (8, -1.375) {$\vdots$};
		\node [style=none] (146) at (6.25, 2.475) {$\vdots$};
		\node [style=none] (147) at (3.25, 2.475) {$\vdots$};
		\node [style=none] (148) at (6.25, 1.15) {$\vdots$};
		\node [style=none] (149) at (3.25, 1.15) {$\vdots$};
		\node [style=none] (150) at (6.25, -0.775) {$\vdots$};
		\node [style=none] (151) at (3.25, -0.775) {$\vdots$};
		\node [style=none] (152) at (6.25, -2.1) {$\vdots$};
		\node [style=none] (153) at (3.25, -2.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (3.center) to (8.center);
		\draw (7.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw [style=gray fill] (14.center)
			 to (16.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=gray fill] (13.center)
			 to (11.center)
			 to (10.center)
			 to [in=90, out=-90] (12.center)
			 to cycle;
		\draw (19.center) to (18.center);
		\draw [style=gray fill] (33.center)
			 to (35.center)
			 to (36.center)
			 to (34.center)
			 to cycle;
		\draw [style=gray fill] (32.center)
			 to (30.center)
			 to (29.center)
			 to [in=90, out=-90] (31.center)
			 to cycle;
		\draw (38.center) to (37.center);
		\draw [style=gray fill] (52.center)
			 to (54.center)
			 to (55.center)
			 to (53.center)
			 to cycle;
		\draw [style=gray fill] (51.center)
			 to (49.center)
			 to (48.center)
			 to [in=90, out=-90] (50.center)
			 to cycle;
		\draw (57.center) to (56.center);
		\draw (64.center) to (44.center);
		\draw (63.center) to (41.center);
		\draw (66.center) to (45.center);
		\draw (65.center) to (42.center);
		\draw (67.center) to (39.center);
		\draw (68.center) to (46.center);
		\draw (69.center) to (47.center);
		\draw (70.center) to (40.center);
		\draw (28.center) to (21.center);
		\draw (27.center) to (20.center);
		\draw (26.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (75.center) to (59.center);
		\draw (74.center) to (58.center);
		\draw (72.center) to (61.center);
		\draw (71.center) to (60.center);
		\draw (91.center) to (86.center);
		\draw (85.center) to (90.center);
		\draw (89.center) to (83.center);
		\draw (82.center) to (88.center);
		\draw [style=gray fill] (96.center)
			 to (98.center)
			 to (99.center)
			 to (97.center)
			 to cycle;
		\draw [style=gray fill] (95.center)
			 to (93.center)
			 to (92.center)
			 to [in=90, out=-90] (94.center)
			 to cycle;
		\draw (112) to (114);
		\draw (115) to (113);
		\draw (112) to (104.center);
		\draw (113) to (108.center);
		\draw (114) to (102.center);
		\draw (110.center) to (115);
		\draw [style=gray fill] (126.center)
			 to (128.center)
			 to (129.center)
			 to (127.center)
			 to cycle;
		\draw [style=gray fill] (122.center)
			 to [in=90, out=-90] (124.center)
			 to (125.center)
			 to (123.center)
			 to cycle;
		\draw (136.center) to (113);
		\draw (132.center) to (112);
		\draw (109.center) to (137.center);
		\draw (133.center) to (105.center);
		\draw (115) to (138.center);
		\draw (130.center) to (114);
		\draw (111.center) to (139.center);
		\draw (131.center) to (103.center);
		\draw (140.center) to (118.center);
		\draw (119.center) to (141.center);
		\draw (143.center) to (120.center);
		\draw (121.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phantom-code-rank-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (4.125, 5.125) {};
		\node [style=none] (159) at (6.875, 5.125) {};
		\node [style=none] (160) at (4.125, -10.5) {};
		\node [style=none] (161) at (6.875, -10.5) {};
		\node [style=none] (154) at (8.125, 5.125) {};
		\node [style=none] (155) at (10.875, 5.125) {};
		\node [style=none] (156) at (8.125, -10.5) {};
		\node [style=none] (157) at (10.875, -10.5) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=none] (37) at (-5, 4.75) {};
		\node [style=none] (38) at (-5, 3.25) {};
		\node [style=none] (39) at (-5, -3.75) {};
		\node [style=none] (40) at (-5, -5.25) {};
		\node [style=cnot ctrl] (41) at (-3.75, -3.75) {};
		\node [style=cnot targ] (42) at (-3.75, 4.75) {};
		\node [style=none] (43) at (-1, 4.75) {};
		\node [style=none] (44) at (-1, 3.25) {};
		\node [style=none] (45) at (-1, -3.75) {};
		\node [style=none] (46) at (-1, -5.25) {};
		\node [style=none] (51) at (-5, 2.25) {};
		\node [style=none] (52) at (-5, 0.75) {};
		\node [style=none] (54) at (-1, 2.25) {};
		\node [style=none] (55) at (-1, 0.75) {};
		\node [style=cnot ctrl] (56) at (-2.25, -5.25) {};
		\node [style=cnot targ] (57) at (-2.25, 3.25) {};
		\node [style=none] (58) at (-5, -6.25) {};
		\node [style=none] (59) at (-5, -7.75) {};
		\node [style=none] (60) at (-1, -6.25) {};
		\node [style=none] (61) at (-1, -7.75) {};
		\node [style=none] (64) at (-3, 4.25) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (65) at (-3, -4.25) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (66) at (-1.5, 4.25) {$\vdots$};
		\node [style=none] (67) at (-1.5, 1.75) {$\vdots$};
		\node [style=none] (68) at (-4.5, 4.25) {$\vdots$};
		\node [style=none] (69) at (-4.5, 1.75) {$\vdots$};
		\node [style=none] (70) at (-1.5, -4.25) {$\vdots$};
		\node [style=none] (71) at (-1.5, -6.75) {$\vdots$};
		\node [style=none] (72) at (-4.5, -4.25) {$\vdots$};
		\node [style=none] (73) at (-4.5, -6.75) {$\vdots$};
		\node [style=none] (74) at (1, 4.75) {};
		\node [style=none] (75) at (1, 3.25) {};
		\node [style=none] (76) at (1, -3.75) {};
		\node [style=none] (77) at (1, -5.25) {};
		\node [style=cnot ctrl] (78) at (2.25, 2.25) {};
		\node [style=cnot targ] (79) at (2.25, 4.75) {};
		\node [style=none] (80) at (15.25, 4.75) {};
		\node [style=none] (81) at (15.25, 3.25) {};
		\node [style=none] (82) at (15.25, -3.75) {};
		\node [style=none] (83) at (15.25, -5.25) {};
		\node [style=none] (84) at (1, 2.25) {};
		\node [style=none] (85) at (1, 0.75) {};
		\node [style=none] (86) at (15.25, 2.25) {};
		\node [style=none] (87) at (15.25, 0.75) {};
		\node [style=cnot ctrl] (88) at (3.75, 0.75) {};
		\node [style=cnot targ] (89) at (3.75, 3.25) {};
		\node [style=none] (90) at (1, -6.25) {};
		\node [style=none] (91) at (1, -7.75) {};
		\node [style=none] (92) at (15.25, -6.25) {};
		\node [style=none] (93) at (15.25, -7.75) {};
		\node [style=none] (94) at (3, 4.25) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (95) at (3, 1.75) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (96) at (14.75, 4.25) {$\vdots$};
		\node [style=none] (97) at (14.75, 1.75) {$\vdots$};
		\node [style=none] (98) at (1.5, 4.25) {$\vdots$};
		\node [style=none] (99) at (1.5, 1.75) {$\vdots$};
		\node [style=none] (100) at (14.75, -4.25) {$\vdots$};
		\node [style=none] (101) at (14.75, -6.75) {$\vdots$};
		\node [style=none] (102) at (1.5, -4.25) {$\vdots$};
		\node [style=none] (103) at (1.5, -6.75) {$\vdots$};
		\node [style=cnot ctrl] (104) at (12.5, 2.25) {};
		\node [style=cnot targ] (105) at (12.5, 4.75) {};
		\node [style=cnot ctrl] (106) at (14, 0.75) {};
		\node [style=cnot targ] (107) at (14, 3.25) {};
		\node [style=none] (108) at (13.25, 4.25) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (109) at (13.25, 1.75) {\rotatebox{-10}{$\ddots$}};
		\node [style=cnot ctrl] (110) at (2.25, -6.25) {};
		\node [style=cnot targ] (111) at (2.25, -3.75) {};
		\node [style=cnot ctrl] (112) at (3.75, -7.75) {};
		\node [style=cnot targ] (113) at (3.75, -5.25) {};
		\node [style=none] (114) at (3, -4.25) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (115) at (3, -6.75) {\rotatebox{-10}{$\ddots$}};
		\node [style=cnot ctrl] (116) at (12.5, -6.25) {};
		\node [style=cnot targ] (117) at (12.5, -3.75) {};
		\node [style=cnot ctrl] (118) at (14, -7.75) {};
		\node [style=cnot targ] (119) at (14, -5.25) {};
		\node [style=none] (120) at (13.25, -4.25) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (121) at (13.25, -6.75) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (122) at (7, -3.75) {};
		\node [style=none] (123) at (8, -6.25) {};
		\node [style=none] (124) at (7, -6.25) {};
		\node [style=none] (125) at (8, -3.75) {};
		\node [style=none] (126) at (7, -5.25) {};
		\node [style=none] (127) at (8, -7.75) {};
		\node [style=none] (128) at (7, -7.75) {};
		\node [style=none] (129) at (8, -5.25) {};
		\node [style=cnot ctrl] (130) at (4.5, -3.75) {};
		\node [style=cnot targ] (131) at (4.5, 4.75) {};
		\node [style=cnot ctrl] (132) at (6.5, -10.25) {};
		\node [style=cnot targ] (133) at (6.5, -1.75) {};
		\node [style=none] (138) at (11, -3.75) {};
		\node [style=none] (139) at (12, -6.25) {};
		\node [style=none] (140) at (11, -6.25) {};
		\node [style=none] (141) at (12, -3.75) {};
		\node [style=none] (142) at (11, -5.25) {};
		\node [style=none] (143) at (12, -7.75) {};
		\node [style=none] (144) at (11, -7.75) {};
		\node [style=none] (145) at (12, -5.25) {};
		\node [style=cnot ctrl] (146) at (8.5, -3.75) {};
		\node [style=cnot targ] (147) at (8.5, 4.75) {};
		\node [style=cnot ctrl] (148) at (10.5, -10.25) {};
		\node [style=cnot targ] (149) at (10.5, -1.75) {};
		\node [style=none] (150) at (9.75, 1.7) {\rotatebox{-30}{$\ddots$}};
		\node [style=none] (151) at (9.75, -6.8) {\rotatebox{-30}{$\ddots$}};
		\node [style=none] (152) at (5.75, 1.7) {\rotatebox{-30}{$\ddots$}};
		\node [style=none] (153) at (5.75, -6.8) {\rotatebox{-30}{$\ddots$}};
		\node [style=none] (162) at (-5.5, 4.75) {};
		\node [style=none] (163) at (-5.5, 3.25) {};
		\node [style=none] (164) at (-5.5, 2.25) {};
		\node [style=none] (165) at (-5.5, 0.75) {};
		\node [style=none] (166) at (-5.5, -3.75) {};
		\node [style=none] (167) at (-5.5, -5.25) {};
		\node [style=none] (168) at (-5.5, -6.25) {};
		\node [style=none] (169) at (-5.5, -7.75) {};
		\node [style=none] (170) at (-6.5, 4) {\tiny $\mathrm{rank}(R)$};
		\node [style=none] (171) at (-6.5, -4.5) {\tiny $\mathrm{rank}(R)$};
		\node [style=none] (172) at (-7.375, -1) {\tiny $\frac{n}{k} - 2\cdot\mathrm{rank}(R)$};
		\node [style=none] (174) at (-6.5, 1.5) {\tiny $\mathrm{rank}(R)$};
		\node [style=none] (175) at (-6.5, -7) {\tiny $\mathrm{rank}(R)$};
		\node [style=none] (176) at (-5, -0.25) {};
		\node [style=none] (177) at (-5, -1.75) {};
		\node [style=none] (178) at (-1, -0.25) {};
		\node [style=none] (179) at (-1, -1.75) {};
		\node [style=none] (180) at (-1.5, -0.75) {$\vdots$};
		\node [style=none] (181) at (-4.5, -0.75) {$\vdots$};
		\node [style=none] (182) at (1, -0.25) {};
		\node [style=none] (183) at (1, -1.75) {};
		\node [style=none] (184) at (15.25, -0.25) {};
		\node [style=none] (185) at (15.25, -1.75) {};
		\node [style=none] (186) at (14.75, -0.75) {$\vdots$};
		\node [style=none] (187) at (1.5, -0.75) {$\vdots$};
		\node [style=none] (188) at (1, -8.75) {};
		\node [style=none] (189) at (1, -10.25) {};
		\node [style=none] (190) at (15.25, -8.75) {};
		\node [style=none] (191) at (15.25, -10.25) {};
		\node [style=none] (192) at (14.75, -9.25) {$\vdots$};
		\node [style=none] (193) at (1.5, -9.25) {$\vdots$};
		\node [style=none] (194) at (-5, -8.75) {};
		\node [style=none] (195) at (-5, -10.25) {};
		\node [style=none] (196) at (-1, -8.75) {};
		\node [style=none] (197) at (-1, -10.25) {};
		\node [style=none] (198) at (-1.5, -9.25) {$\vdots$};
		\node [style=none] (199) at (-4.5, -9.25) {$\vdots$};
		\node [style=none] (200) at (-5.5, -8.75) {};
		\node [style=none] (201) at (-5.5, -10.25) {};
		\node [style=none] (202) at (-5.5, -0.25) {};
		\node [style=none] (203) at (-5.5, -1.75) {};
		\node [style=none] (204) at (-7.375, -9.5) {\tiny $\frac{n}{k} - 2\cdot\mathrm{rank}(R)$};
		\node [style=none] (205) at (-9.5, 4.75) {};
		\node [style=none] (206) at (-9.5, -1.75) {};
		\node [style=none] (207) at (-10.25, 1.5) {\rotatebox{90}{Partition A}};
		\node [style=none] (208) at (-9.5, -3.75) {};
		\node [style=none] (209) at (-9.5, -10.25) {};
		\node [style=none] (210) at (-10.25, -7) {\rotatebox{90}{Partition B}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (158.center)
			 to (159.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [style=gray fill] (157.center)
			 to (156.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw (42) to (41);
		\draw [style=gray fill] (42) to (37.center);
		\draw [style=gray fill] (43.center) to (42);
		\draw [style=gray fill] (41) to (39.center);
		\draw [style=gray fill] (41) to (45.center);
		\draw [style=gray fill] (52.center) to (55.center);
		\draw (51.center) to (54.center);
		\draw (57) to (56);
		\draw (46.center) to (56);
		\draw (56) to (40.center);
		\draw (44.center) to (57);
		\draw (57) to (38.center);
		\draw [style=gray fill] (59.center) to (61.center);
		\draw (58.center) to (60.center);
		\draw (79) to (78);
		\draw [style=gray fill] (79) to (74.center);
		\draw (89) to (88);
		\draw (89) to (75.center);
		\draw (105) to (104);
		\draw (107) to (106);
		\draw (107) to (89);
		\draw (107) to (81.center);
		\draw (105) to (79);
		\draw (105) to (80.center);
		\draw (111) to (110);
		\draw (113) to (112);
		\draw (117) to (116);
		\draw (119) to (118);
		\draw [in=-180, out=0, looseness=0.50] (124.center) to (125.center);
		\draw [in=-180, out=0, looseness=0.50] (122.center) to (123.center);
		\draw [in=-180, out=0, looseness=0.50] (128.center) to (129.center);
		\draw [in=180, out=0, looseness=0.50] (126.center) to (127.center);
		\draw (131) to (130);
		\draw (133) to (132);
		\draw (88) to (85.center);
		\draw (84.center) to (78);
		\draw (78) to (104);
		\draw (104) to (86.center);
		\draw (87.center) to (106);
		\draw (130) to (111);
		\draw (111) to (76.center);
		\draw (130) to (122.center);
		\draw (113) to (77.center);
		\draw (113) to (126.center);
		\draw (124.center) to (110);
		\draw (110) to (90.center);
		\draw (91.center) to (112);
		\draw [in=-180, out=0, looseness=0.50] (140.center) to (141.center);
		\draw [in=-180, out=0, looseness=0.50] (138.center) to (139.center);
		\draw [in=-180, out=0, looseness=0.50] (144.center) to (145.center);
		\draw [in=180, out=0, looseness=0.50] (142.center) to (143.center);
		\draw (147) to (146);
		\draw (149) to (148);
		\draw (146) to (138.center);
		\draw (125.center) to (146);
		\draw (129.center) to (142.center);
		\draw (145.center) to (119);
		\draw (119) to (83.center);
		\draw (82.center) to (117);
		\draw (117) to (141.center);
		\draw (139.center) to (116);
		\draw (116) to (92.center);
		\draw (93.center) to (118);
		\draw (118) to (143.center);
		\draw (123.center) to (140.center);
		\draw [style=brace edge] (163.center) to (162.center);
		\draw [style=brace edge] (165.center) to (164.center);
		\draw [style=brace edge] (167.center) to (166.center);
		\draw [style=brace edge] (169.center) to (168.center);
		\draw [style=gray fill] (177.center) to (179.center);
		\draw (176.center) to (178.center);
		\draw (182.center) to (184.center);
		\draw (106) to (88);
		\draw (185.center) to (149);
		\draw (149) to (133);
		\draw (133) to (183.center);
		\draw (188.center) to (190.center);
		\draw (191.center) to (148);
		\draw (148) to (132);
		\draw (132) to (189.center);
		\draw (112) to (128.center);
		\draw (127.center) to (144.center);
		\draw [style=gray fill] (195.center) to (197.center);
		\draw (194.center) to (196.center);
		\draw [style=brace edge] (201.center) to (200.center);
		\draw [style=brace edge] (203.center) to (202.center);
		\draw [style=brace edge] (206.center) to (205.center);
		\draw [style=brace edge] (209.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phantom-code-rank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (5.625, 1.875) {};
		\node [style=none] (33) at (7.375, 1.875) {};
		\node [style=none] (34) at (5.625, -1.75) {};
		\node [style=none] (35) at (7.375, -1.75) {};
		\node [style=none] (28) at (2.625, 1.875) {};
		\node [style=none] (29) at (4.375, 1.875) {};
		\node [style=none] (30) at (2.625, -1.75) {};
		\node [style=none] (31) at (4.375, -1.75) {};
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=cnot targ] (4) at (2, 0.5) {};
		\node [style=cnot ctrl] (5) at (2, 1.5) {};
		\node [style=cnot ctrl] (6) at (2, -1.5) {};
		\node [style=cnot targ] (7) at (2, -0.5) {};
		\node [style=cnot targ] (8) at (9, 0.5) {};
		\node [style=cnot ctrl] (9) at (9, 1.5) {};
		\node [style=cnot ctrl] (10) at (9, -1.5) {};
		\node [style=cnot targ] (11) at (9, -0.5) {};
		\node [style=cnot ctrl] (12) at (3, -0.5) {};
		\node [style=cnot targ] (13) at (3, 1.5) {};
		\node [style=cnot ctrl] (14) at (4, -1.5) {};
		\node [style=cnot targ] (15) at (4, 0.5) {};
		\node [style=cnot ctrl] (16) at (6, -0.5) {};
		\node [style=cnot targ] (17) at (6, 1.5) {};
		\node [style=cnot ctrl] (18) at (7, -1.5) {};
		\node [style=cnot targ] (19) at (7, 0.5) {};
		\node [style=none] (20) at (10, 1.5) {};
		\node [style=none] (21) at (10, 0.5) {};
		\node [style=none] (22) at (10, -0.5) {};
		\node [style=none] (23) at (10, -1.5) {};
		\node [style=none] (24) at (4.5, -0.5) {};
		\node [style=none] (25) at (5.5, -1.5) {};
		\node [style=none] (26) at (5.5, -0.5) {};
		\node [style=none] (27) at (4.5, -1.5) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-3, 0.5) {};
		\node [style=none] (47) at (-3, -0.5) {};
		\node [style=none] (48) at (-3, -1.5) {};
		\node [style=cnot ctrl] (49) at (-2, -0.5) {};
		\node [style=cnot targ] (50) at (-2, 1.5) {};
		\node [style=none] (65) at (-1, 1.5) {};
		\node [style=none] (66) at (-1, 0.5) {};
		\node [style=none] (67) at (-1, -0.5) {};
		\node [style=none] (68) at (-1, -1.5) {};
		\node [style=none] (69) at (7.5, -0.5) {};
		\node [style=none] (70) at (8.5, -1.5) {};
		\node [style=none] (71) at (8.5, -0.5) {};
		\node [style=none] (72) at (7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (33.center)
			 to (35.center)
			 to (34.center)
			 to (32.center)
			 to cycle;
		\draw [style=gray fill] (29.center)
			 to (31.center)
			 to (30.center)
			 to (28.center)
			 to cycle;
		\draw (5) to (4);
		\draw (7) to (6);
		\draw (9) to (8);
		\draw (11) to (10);
		\draw (13) to (12);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw [in=180, out=0] (24.center) to (25.center);
		\draw [in=0, out=-180] (26.center) to (27.center);
		\draw (27.center) to (14);
		\draw (14) to (6);
		\draw (6) to (3.center);
		\draw (2.center) to (7);
		\draw (7) to (12);
		\draw (12) to (24.center);
		\draw (16) to (26.center);
		\draw (11) to (22.center);
		\draw (23.center) to (10);
		\draw (18) to (25.center);
		\draw (20.center) to (9);
		\draw (9) to (17);
		\draw (17) to (13);
		\draw (13) to (5);
		\draw (5) to (0.center);
		\draw (1.center) to (4);
		\draw (4) to (15);
		\draw (15) to (19);
		\draw (19) to (8);
		\draw (8) to (21.center);
		\draw (50) to (49);
		\draw [style=gray fill] (50) to (45.center);
		\draw [style=gray fill] (46.center) to (66.center);
		\draw [style=gray fill] (65.center) to (50);
		\draw [style=gray fill] (49) to (47.center);
		\draw [style=gray fill] (49) to (67.center);
		\draw [style=gray fill] (68.center) to (48.center);
		\draw [in=180, out=0] (69.center) to (70.center);
		\draw [in=0, out=-180] (71.center) to (72.center);
		\draw [style=gray fill] (72.center) to (18);
		\draw [style=gray fill] (69.center) to (16);
		\draw [style=gray fill] (71.center) to (11);
		\draw [style=gray fill] (10) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translate-cliff-rz-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (278) at (9, -5.75) {};
		\node [style=none] (279) at (14, -5.75) {};
		\node [style=none] (280) at (14, -10.25) {};
		\node [style=none] (281) at (9, -10.25) {};
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, -2.75) {};
		\node [style=none] (3) at (-1, -3.75) {};
		\node [style=cnot targ] (4) at (1, -0.25) {};
		\node [style=cnot targ] (5) at (2, -2.75) {};
		\node [style=cnot ctrl] (6) at (3, -2.75) {};
		\node [style=cnot ctrl] (7) at (5, -1.25) {};
		\node [style=cnot ctrl] (8) at (6, -2.75) {};
		\node [style=cnot targ] (9) at (5, -0.25) {};
		\node [style=cnot targ] (10) at (6, -3.75) {};
		\node [style=cnot targ] (11) at (3, -1.25) {};
		\node [style=cnot ctrl] (12) at (2, -3.75) {};
		\node [style=cnot ctrl] (13) at (1, -1.25) {};
		\node [style=gate] (14) at (2, -0.25) {$T$};
		\node [style=gate] (17) at (4, -2.75) {$H$};
		\node [style=gate] (18) at (4, -0.25) {$H$};
		\node [style=gate] (19) at (-0.25, -2.75) {$S^\dagger$};
		\node [style=none] (20) at (7, -0.25) {};
		\node [style=none] (21) at (7, -1.25) {};
		\node [style=none] (22) at (7, -2.75) {};
		\node [style=none] (23) at (7, -3.75) {};
		\node [style=none] (24) at (9, -0.25) {};
		\node [style=none] (25) at (9, -1.25) {};
		\node [style=none] (26) at (9, -2.75) {};
		\node [style=none] (27) at (9, -3.75) {};
		\node [style=cnot targ] (28) at (11, -0.25) {};
		\node [style=cnot targ] (29) at (12, -2.75) {};
		\node [style=cnot ctrl] (31) at (15.5, -1.25) {};
		\node [style=cnot ctrl] (32) at (17, -2.75) {};
		\node [style=cnot targ] (33) at (15.5, -0.25) {};
		\node [style=cnot targ] (34) at (17, -3.75) {};
		\node [style=cnot ctrl] (36) at (12, -3.75) {};
		\node [style=cnot ctrl] (37) at (11, -1.25) {};
		\node [style=gate] (42) at (14.5, -0.25) {$H$};
		\node [style=gate] (43) at (9.75, -2.75) {$S^\dagger$};
		\node [style=none] (44) at (17.5, -0.25) {};
		\node [style=none] (45) at (17.5, -1.25) {};
		\node [style=none] (46) at (17.5, -2.75) {};
		\node [style=none] (47) at (17.5, -3.75) {};
		\node [style=none] (48) at (11.625, 0.25) {};
		\node [style=none] (49) at (12.375, 0.25) {};
		\node [style=none] (50) at (11.625, -1.75) {};
		\node [style=none] (51) at (12.375, -1.75) {};
		\node [style=none] (52) at (12, -0.25) {$Z$};
		\node [style=none] (53) at (12, -1.25) {$I$};
		\node [style=none] (54) at (11.625, -0.25) {};
		\node [style=none] (55) at (11.625, -1.25) {};
		\node [style=none] (56) at (12.375, -0.25) {};
		\node [style=none] (57) at (12.375, -1.25) {};
		\node [style=none] (58) at (12.525, -0.75) {\tiny $\frac{\pi}{4}$};
		\node [style=none] (59) at (12.375, -0.375) {};
		\node [style=none] (60) at (12.375, -1.125) {};
		\node [style=none] (61) at (12.75, -0.75) {};
		\node [style=none] (62) at (15.375, -2.25) {};
		\node [style=none] (63) at (16.125, -2.25) {};
		\node [style=none] (64) at (15.375, -4.25) {};
		\node [style=none] (65) at (16.125, -4.25) {};
		\node [style=none] (66) at (15.75, -2.75) {$Z$};
		\node [style=none] (67) at (15.75, -3.75) {$I$};
		\node [style=none] (68) at (15.375, -2.75) {};
		\node [style=none] (69) at (15.375, -3.75) {};
		\node [style=none] (70) at (16.125, -2.75) {};
		\node [style=none] (71) at (16.125, -3.75) {};
		\node [style=none] (72) at (16.275, -3.25) {\tiny $\frac{\pi}{4}$};
		\node [style=none] (73) at (16.125, -2.875) {};
		\node [style=none] (74) at (16.125, -3.625) {};
		\node [style=none] (75) at (16.5, -3.25) {};
		\node [style=none] (78) at (13, 0.25) {};
		\node [style=none] (79) at (13.75, 0.25) {};
		\node [style=none] (80) at (13, -1.75) {};
		\node [style=none] (81) at (13.75, -1.75) {};
		\node [style=none] (82) at (13.375, -0.25) {$I$};
		\node [style=none] (83) at (13.375, -1.25) {$X$};
		\node [style=none] (84) at (13, -0.25) {};
		\node [style=none] (85) at (13, -1.25) {};
		\node [style=none] (86) at (13.75, -0.25) {};
		\node [style=none] (87) at (13.75, -1.25) {};
		\node [style=none] (88) at (13, -2.25) {};
		\node [style=none] (89) at (13.75, -2.25) {};
		\node [style=none] (90) at (13, -4.25) {};
		\node [style=none] (91) at (13.75, -4.25) {};
		\node [style=none] (92) at (13.375, -2.75) {$Z$};
		\node [style=none] (93) at (13.375, -3.75) {$I$};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (13, -3.75) {};
		\node [style=none] (96) at (13.75, -2.75) {};
		\node [style=none] (97) at (13.75, -3.75) {};
		\node [style=none] (98) at (13.375, -1.75) {};
		\node [style=none] (99) at (13.375, -2.25) {};
		\node [style=none] (104) at (19.5, -0.25) {};
		\node [style=none] (105) at (19.5, -1.25) {};
		\node [style=none] (106) at (19.5, -2.75) {};
		\node [style=none] (107) at (19.5, -3.75) {};
		\node [style=cnot targ] (108) at (27, -0.25) {};
		\node [style=cnot targ] (109) at (27, -2.75) {};
		\node [style=cnot ctrl] (110) at (29, -1.25) {};
		\node [style=cnot ctrl] (111) at (29, -2.75) {};
		\node [style=cnot targ] (112) at (29, -0.25) {};
		\node [style=cnot targ] (113) at (29, -3.75) {};
		\node [style=cnot ctrl] (114) at (27, -3.75) {};
		\node [style=cnot ctrl] (115) at (27, -1.25) {};
		\node [style=gate] (116) at (28, -2.75) {$H$};
		\node [style=gate] (117) at (28, -0.25) {$H$};
		\node [style=none] (119) at (29.5, -0.25) {};
		\node [style=none] (120) at (29.5, -1.25) {};
		\node [style=none] (121) at (29.5, -2.75) {};
		\node [style=none] (122) at (29.5, -3.75) {};
		\node [style=none] (123) at (20.125, 0.25) {};
		\node [style=none] (124) at (20.875, 0.25) {};
		\node [style=none] (125) at (20.125, -1.75) {};
		\node [style=none] (126) at (20.875, -1.75) {};
		\node [style=none] (127) at (20.5, -0.25) {$Z$};
		\node [style=none] (128) at (20.5, -1.25) {$Z$};
		\node [style=none] (129) at (20.125, -0.25) {};
		\node [style=none] (130) at (20.125, -1.25) {};
		\node [style=none] (131) at (20.875, -0.25) {};
		\node [style=none] (132) at (20.875, -1.25) {};
		\node [style=none] (133) at (21.025, -0.75) {\tiny $\frac{\pi}{4}$};
		\node [style=none] (134) at (20.875, -0.375) {};
		\node [style=none] (135) at (20.875, -1.125) {};
		\node [style=none] (136) at (21.25, -0.75) {};
		\node [style=none] (141) at (23, -2.75) {$Z$};
		\node [style=none] (142) at (23, -3.75) {$I$};
		\node [style=none] (143) at (22.625, -2.75) {};
		\node [style=none] (144) at (22.625, -3.75) {};
		\node [style=none] (145) at (23.375, -2.75) {};
		\node [style=none] (146) at (23.375, -3.75) {};
		\node [style=none] (147) at (23.525, -3.25) {\tiny $\frac{\pi}{4}$};
		\node [style=none] (150) at (23.75, -3.25) {};
		\node [style=none] (152) at (21.5, 0.25) {};
		\node [style=none] (153) at (22.25, 0.25) {};
		\node [style=none] (154) at (21.5, -1.75) {};
		\node [style=none] (155) at (22.25, -1.75) {};
		\node [style=none] (156) at (21.875, -0.25) {$X$};
		\node [style=none] (157) at (21.875, -1.25) {$X$};
		\node [style=none] (158) at (21.5, -0.25) {};
		\node [style=none] (159) at (21.5, -1.25) {};
		\node [style=none] (160) at (22.25, -0.25) {};
		\node [style=none] (161) at (22.25, -1.25) {};
		\node [style=none] (162) at (21.5, -2.25) {};
		\node [style=none] (163) at (22.25, -2.25) {};
		\node [style=none] (164) at (21.5, -4.25) {};
		\node [style=none] (165) at (22.25, -4.25) {};
		\node [style=none] (166) at (21.875, -2.75) {$Y$};
		\node [style=none] (167) at (21.875, -3.75) {$Z$};
		\node [style=none] (168) at (21.5, -2.75) {};
		\node [style=none] (169) at (21.5, -3.75) {};
		\node [style=none] (170) at (22.25, -2.75) {};
		\node [style=none] (171) at (22.25, -3.75) {};
		\node [style=none] (172) at (21.875, -1.75) {};
		\node [style=none] (173) at (21.875, -2.25) {};
		\node [style=gate] (176) at (1, -2.75) {$H$};
		\node [style=gate] (177) at (11, -2.75) {$H$};
		\node [style=gate] (178) at (26, -2.75) {$H$};
		\node [style=gate] (179) at (24.75, -2.75) {$S^\dagger$};
		\node [style=gate] (180) at (5, -2.75) {$T$};
		\node [style=gate] (181) at (14.5, -2.75) {$H$};
		\node [style=none] (182) at (24.25, 0.625) {};
		\node [style=none] (183) at (29.5, 0.625) {};
		\node [style=none] (184) at (26.875, 1.125) {$C_L$};
		\node [style=none] (185) at (23.75, 0.625) {};
		\node [style=none] (186) at (19.5, 0.625) {};
		\node [style=none] (187) at (21.625, 1.125) {$C_N$};
		\node [style=none] (188) at (8, -2) {$\to$};
		\node [style=none] (189) at (18.5, -2) {$\to$};
		\node [style=none] (190) at (18, -6.25) {};
		\node [style=none] (191) at (18, -7.25) {};
		\node [style=none] (192) at (18, -8.75) {};
		\node [style=none] (193) at (18, -9.75) {};
		\node [style=cnot targ] (194) at (21, -6.25) {};
		\node [style=cnot targ] (195) at (21, -8.75) {};
		\node [style=cnot ctrl] (196) at (23, -7.25) {};
		\node [style=cnot ctrl] (197) at (23, -8.75) {};
		\node [style=cnot targ] (198) at (23, -6.25) {};
		\node [style=cnot targ] (199) at (23, -9.75) {};
		\node [style=cnot ctrl] (200) at (21, -9.75) {};
		\node [style=cnot ctrl] (201) at (21, -7.25) {};
		\node [style=gate] (202) at (22, -8.75) {$H$};
		\node [style=gate] (203) at (22, -6.25) {$H$};
		\node [style=none] (204) at (23.5, -6.25) {};
		\node [style=none] (205) at (23.5, -7.25) {};
		\node [style=none] (206) at (23.5, -8.75) {};
		\node [style=none] (207) at (23.5, -9.75) {};
		\node [style=gate] (258) at (20, -8.75) {$H$};
		\node [style=gate] (259) at (18.75, -8.75) {$S^\dagger$};
		\node [style=scalar] (267) at (11.5, -9.5) {$P_1(ZZ, \frac{\pi}{4})$};
		\node [style=scalar] (268) at (11.5, -6.5) {$C_{12}(XX, YZ)$};
		\node [style=scalar] (269) at (11.5, -8) {$P_2(ZI, \frac{\pi}{4})$};
		\node [style=none] (270) at (17, -8) {$=$};
		\node [style=none] (271) at (16, -8) {$C_L$};
		\node [style=none] (276) at (8, -8) {$=$};
		\node [style=none] (277) at (6.25, -8) {$\mathcal{D}(C_N)$};
		\node [style=none] (148) at (23.375, -2.875) {};
		\node [style=none] (149) at (23.375, -3.625) {};
		\node [style=none] (137) at (22.625, -2.25) {};
		\node [style=none] (138) at (23.375, -2.25) {};
		\node [style=none] (139) at (22.625, -4.25) {};
		\node [style=none] (140) at (23.375, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (13);
		\draw (13) to (4);
		\draw (13) to (11);
		\draw (11) to (7);
		\draw (11) to (6);
		\draw (5) to (12);
		\draw (12) to (3.center);
		\draw (2.center) to (19);
		\draw (5) to (6);
		\draw (18) to (9);
		\draw (18) to (14);
		\draw (14) to (4);
		\draw (6) to (17);
		\draw (8) to (10);
		\draw (7) to (9);
		\draw (22.center) to (8);
		\draw (21.center) to (7);
		\draw (24.center) to (28);
		\draw (25.center) to (37);
		\draw (37) to (28);
		\draw (29) to (36);
		\draw (36) to (27.center);
		\draw (42) to (33);
		\draw (32) to (34);
		\draw (31) to (33);
		\draw (46.center) to (32);
		\draw (45.center) to (31);
		\draw [style=gray fill] (49.center)
			 to (51.center)
			 to (50.center)
			 to (48.center)
			 to cycle;
		\draw [style=gray fill] (55.center) to (37);
		\draw [style=gray fill] (54.center) to (28);
		\draw [style=gray fill] (60.center)
			 to [in=-90, out=0, looseness=1.75] (61.center)
			 to [in=0, out=90, looseness=1.75] (59.center);
		\draw [style=gray fill] (63.center)
			 to (65.center)
			 to (64.center)
			 to (62.center)
			 to cycle;
		\draw [style=gray fill] (74.center)
			 to [in=-90, out=0, looseness=1.75] (75.center)
			 to [in=0, out=90, looseness=1.75] (73.center);
		\draw [style=gray fill] (10) to (23.center);
		\draw [style=gray fill] (47.center) to (34);
		\draw [style=gray fill] (71.center) to (34);
		\draw [style=gray fill] (79.center)
			 to (81.center)
			 to (80.center)
			 to (78.center)
			 to cycle;
		\draw [style=gray fill] (89.center)
			 to (91.center)
			 to (90.center)
			 to (88.center)
			 to cycle;
		\draw [style=gray fill] (99.center) to (98.center);
		\draw [style=gray fill] (29) to (94.center);
		\draw [style=gray fill] (95.center) to (36);
		\draw [style=gray fill] (97.center) to (69.center);
		\draw [style=gray fill] (31) to (87.center);
		\draw [style=gray fill] (85.center) to (57.center);
		\draw [style=gray fill] (84.center) to (56.center);
		\draw [style=gray fill] (86.center) to (42);
		\draw (115) to (108);
		\draw (109) to (114);
		\draw (117) to (112);
		\draw (111) to (116);
		\draw (111) to (113);
		\draw (110) to (112);
		\draw (121.center) to (111);
		\draw (120.center) to (110);
		\draw [style=gray fill] (124.center)
			 to (126.center)
			 to (125.center)
			 to (123.center)
			 to cycle;
		\draw [style=gray fill] (135.center)
			 to [in=-90, out=0, looseness=1.75] (136.center)
			 to [in=0, out=90, looseness=1.75] (134.center);
		\draw [style=gray fill] (149.center)
			 to [in=-90, out=0, looseness=1.75] (150.center)
			 to [in=0, out=90, looseness=1.75] (148.center);
		\draw [style=gray fill] (122.center) to (113);
		\draw [style=gray fill] (153.center)
			 to (155.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw [style=gray fill] (164.center)
			 to (162.center)
			 to (163.center)
			 to (165.center)
			 to cycle;
		\draw [style=gray fill] (173.center) to (172.center);
		\draw [style=gray fill] (171.center) to (144.center);
		\draw [style=gray fill] (143.center) to (170.center);
		\draw [style=gray fill] (159.center) to (132.center);
		\draw [style=gray fill] (158.center) to (131.center);
		\draw (5) to (176);
		\draw (176) to (19);
		\draw (177) to (29);
		\draw (177) to (43);
		\draw (43) to (26.center);
		\draw (9) to (20.center);
		\draw (33) to (44.center);
		\draw (112) to (119.center);
		\draw (116) to (109);
		\draw (109) to (178);
		\draw (178) to (179);
		\draw (114) to (146.center);
		\draw (114) to (113);
		\draw (110) to (115);
		\draw (108) to (117);
		\draw (108) to (160.center);
		\draw (161.center) to (115);
		\draw (179) to (145.center);
		\draw (168.center) to (106.center);
		\draw (107.center) to (169.center);
		\draw (130.center) to (105.center);
		\draw (104.center) to (129.center);
		\draw (180) to (17);
		\draw (180) to (8);
		\draw (10) to (12);
		\draw (181) to (68.center);
		\draw (181) to (96.center);
		\draw (70.center) to (32);
		\draw (201) to (194);
		\draw (195) to (200);
		\draw (203) to (198);
		\draw (197) to (202);
		\draw (197) to (199);
		\draw (196) to (198);
		\draw (206.center) to (197);
		\draw (205.center) to (196);
		\draw [style=gray fill] (207.center) to (199);
		\draw (198) to (204.center);
		\draw (202) to (195);
		\draw (195) to (258);
		\draw (258) to (259);
		\draw (200) to (199);
		\draw (196) to (201);
		\draw (194) to (203);
		\draw (201) to (191.center);
		\draw (190.center) to (194);
		\draw (200) to (193.center);
		\draw (259) to (192.center);
		\draw [style=brace edge] (186.center) to (185.center);
		\draw [style=brace edge] (182.center) to (183.center);
		\draw [style=gray fill] (137.center)
			 to (138.center)
			 to (140.center)
			 to (139.center)
			 to cycle;
		\draw [style=gray fill] (279.center)
			 to (278.center)
			 to (281.center)
			 to (280.center)
			 to cycle;
		\draw [style=diredge] (268) to (269);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree-tensor-network-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.25) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-3, 1.625) {$\vdots$};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-3.5, -2.25) {};
		\node [style=none] (5) at (-3, -1.125) {$\vdots$};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-2.5, -2.25) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-2.5, -2.75) {};
		\node [style=none] (13) at (-1, -2.75) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-1, -2.25) {};
		\node [style=none] (22) at (-1, 2.25) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1.75, 0) {$C$};
		\node [style=none] (71) at (0, 2.25) {};
		\node [style=none] (72) at (0, 0.5) {};
		\node [style=none] (73) at (-0.5, 1.625) {$\vdots$};
		\node [style=none] (74) at (0, -0.5) {};
		\node [style=none] (75) at (0, -2.25) {};
		\node [style=none] (76) at (-0.5, -1.125) {$\vdots$};
		\node [style=none] (81) at (1, 0) {$=$};
		\node [style=none] (82) at (2, 2.25) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (84) at (2.5, 1.625) {$\vdots$};
		\node [style=none] (85) at (2, -0.5) {};
		\node [style=none] (86) at (2, -2.25) {};
		\node [style=none] (87) at (2.5, -1.125) {$\vdots$};
		\node [style=none] (88) at (3, 2.25) {};
		\node [style=none] (89) at (3, 0.5) {};
		\node [style=none] (90) at (3, -0.5) {};
		\node [style=none] (91) at (3, -2.25) {};
		\node [style=none] (92) at (3, 2.5) {};
		\node [style=none] (93) at (4, 2.5) {};
		\node [style=none] (94) at (3, 0.25) {};
		\node [style=none] (95) at (4, 0.25) {};
		\node [style=none] (96) at (3, -0.25) {};
		\node [style=none] (97) at (4, -0.25) {};
		\node [style=none] (98) at (3, -2.5) {};
		\node [style=none] (99) at (4, -2.5) {};
		\node [style=none] (100) at (4, -0.5) {};
		\node [style=none] (102) at (4, 2.25) {};
		\node [style=none] (104) at (3.5, 1.375) {\tiny $C_A$};
		\node [style=none] (105) at (3.5, -1.375) {\tiny $C_B$};
		\node [style=none] (106) at (4, 0.5) {};
		\node [style=none] (108) at (4, -2.25) {};
		\node [style=cnot targ] (110) at (4.5, 2.25) {};
		\node [style=cnot targ] (111) at (5.5, 0.5) {};
		\node [style=cnot ctrl] (112) at (4.5, -0.5) {};
		\node [style=cnot ctrl] (113) at (5.5, -2.25) {};
		\node [style=none] (114) at (5, 1.625) {\rotatebox{-20}{$\ddots$}};
		\node [style=none] (116) at (7, 2.25) {};
		\node [style=none] (117) at (7, 0.5) {};
		\node [style=none] (118) at (7, -0.5) {};
		\node [style=none] (119) at (7, -2.25) {};
		\node [style=none] (120) at (7, 2.5) {};
		\node [style=none] (121) at (6, 2.5) {};
		\node [style=none] (122) at (7, 0.25) {};
		\node [style=none] (123) at (6, 0.25) {};
		\node [style=none] (124) at (7, -0.25) {};
		\node [style=none] (125) at (6, -0.25) {};
		\node [style=none] (126) at (7, -2.5) {};
		\node [style=none] (127) at (6, -2.5) {};
		\node [style=none] (128) at (6, -0.5) {};
		\node [style=none] (130) at (6, 2.25) {};
		\node [style=none] (132) at (6.5, 1.375) {\tiny $C_C$};
		\node [style=none] (133) at (6.5, -1.375) {\tiny $C_D$};
		\node [style=none] (134) at (6, 0.5) {};
		\node [style=none] (136) at (6, -2.25) {};
		\node [style=none] (138) at (14, 2.25) {};
		\node [style=none] (139) at (14, 0.5) {};
		\node [style=none] (140) at (13.5, 1.625) {$\vdots$};
		\node [style=none] (141) at (14, -0.5) {};
		\node [style=none] (142) at (14, -2.25) {};
		\node [style=none] (143) at (13.5, -1.125) {$\vdots$};
		\node [style=cnot ctrl] (144) at (7.5, 2.25) {};
		\node [style=cnot ctrl] (145) at (8.5, 0.5) {};
		\node [style=cnot targ] (146) at (7.5, -0.5) {};
		\node [style=cnot targ] (147) at (8.5, -2.25) {};
		\node [style=none] (150) at (10, 2.25) {};
		\node [style=none] (151) at (10, 0.5) {};
		\node [style=none] (152) at (10, -0.5) {};
		\node [style=none] (153) at (10, -2.25) {};
		\node [style=none] (154) at (10, 2.5) {};
		\node [style=none] (155) at (9, 2.5) {};
		\node [style=none] (156) at (10, 0.25) {};
		\node [style=none] (157) at (9, 0.25) {};
		\node [style=none] (158) at (10, -0.25) {};
		\node [style=none] (159) at (9, -0.25) {};
		\node [style=none] (160) at (10, -2.5) {};
		\node [style=none] (161) at (9, -2.5) {};
		\node [style=none] (162) at (9, -0.5) {};
		\node [style=none] (163) at (9, 2.25) {};
		\node [style=none] (164) at (9.5, 1.375) {\tiny $C_E$};
		\node [style=none] (165) at (9.5, -1.375) {\tiny $C_F$};
		\node [style=none] (166) at (9, 0.5) {};
		\node [style=none] (167) at (9, -2.25) {};
		\node [style=cnot targ] (168) at (10.5, 2.25) {};
		\node [style=cnot targ] (169) at (11.5, 0.5) {};
		\node [style=cnot ctrl] (170) at (10.5, -0.5) {};
		\node [style=cnot ctrl] (171) at (11.5, -2.25) {};
		\node [style=none] (174) at (13, 2.25) {};
		\node [style=none] (175) at (13, 0.5) {};
		\node [style=none] (176) at (13, -0.5) {};
		\node [style=none] (177) at (13, -2.25) {};
		\node [style=none] (178) at (13, 2.5) {};
		\node [style=none] (179) at (12, 2.5) {};
		\node [style=none] (180) at (13, 0.25) {};
		\node [style=none] (181) at (12, 0.25) {};
		\node [style=none] (182) at (13, -0.25) {};
		\node [style=none] (183) at (12, -0.25) {};
		\node [style=none] (184) at (13, -2.5) {};
		\node [style=none] (185) at (12, -2.5) {};
		\node [style=none] (186) at (12, -0.5) {};
		\node [style=none] (187) at (12, 2.25) {};
		\node [style=none] (188) at (12.5, 1.375) {\tiny $C_G$};
		\node [style=none] (189) at (12.5, -1.375) {\tiny $C_H$};
		\node [style=none] (190) at (12, 0.5) {};
		\node [style=none] (191) at (12, -2.25) {};
		\node [style=none] (192) at (5, -1.125) {\rotatebox{-20}{$\ddots$}};
		\node [style=none] (193) at (8, 1.625) {\rotatebox{-20}{$\ddots$}};
		\node [style=none] (194) at (8, -1.125) {\rotatebox{-20}{$\ddots$}};
		\node [style=none] (195) at (11, 1.625) {\rotatebox{-20}{$\ddots$}};
		\node [style=none] (196) at (11, -1.125) {\rotatebox{-20}{$\ddots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (3.center) to (8.center);
		\draw (7.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw [style=gray fill] (13.center)
			 to (11.center)
			 to (10.center)
			 to [in=90, out=-90] (12.center)
			 to cycle;
		\draw (91.center) to (86.center);
		\draw (85.center) to (90.center);
		\draw (89.center) to (83.center);
		\draw (82.center) to (88.center);
		\draw [style=gray fill] (96.center)
			 to (98.center)
			 to (99.center)
			 to (97.center)
			 to cycle;
		\draw [style=gray fill] (92.center)
			 to [in=90, out=-90] (94.center)
			 to (95.center)
			 to (93.center)
			 to cycle;
		\draw (110) to (112);
		\draw (113) to (111);
		\draw (110) to (102.center);
		\draw (111) to (106.center);
		\draw (112) to (100.center);
		\draw (108.center) to (113);
		\draw [style=gray fill] (126.center)
			 to (127.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=gray fill] (120.center)
			 to [in=90, out=-90] (122.center)
			 to (123.center)
			 to (121.center)
			 to cycle;
		\draw (134.center) to (111);
		\draw (130.center) to (110);
		\draw (113) to (136.center);
		\draw (128.center) to (112);
		\draw (72.center) to (23.center);
		\draw (22.center) to (71.center);
		\draw (75.center) to (21.center);
		\draw (74.center) to (20.center);
		\draw (144) to (146);
		\draw (147) to (145);
		\draw [style=gray fill] (160.center)
			 to (161.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=gray fill] (157.center)
			 to (155.center)
			 to (154.center)
			 to [in=90, out=-90] (156.center)
			 to cycle;
		\draw (166.center) to (145);
		\draw (163.center) to (144);
		\draw (147) to (167.center);
		\draw (162.center) to (146);
		\draw (144) to (116.center);
		\draw (146) to (118.center);
		\draw (117.center) to (145);
		\draw (147) to (119.center);
		\draw (168) to (170);
		\draw (171) to (169);
		\draw [style=gray fill] (184.center)
			 to (185.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw [style=gray fill] (181.center)
			 to (179.center)
			 to (178.center)
			 to [in=90, out=-90] (180.center)
			 to cycle;
		\draw (190.center) to (169);
		\draw (187.center) to (168);
		\draw (171) to (191.center);
		\draw (186.center) to (170);
		\draw (168) to (150.center);
		\draw (170) to (152.center);
		\draw (171) to (153.center);
		\draw (169) to (151.center);
		\draw (142.center) to (177.center);
		\draw (175.center) to (139.center);
		\draw (138.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}

